Incentivizing Collaboration for Detection of Credential Database Breaches

Decoy passwords, or ``honeywords,'' alert a site to its breach if entered in a login attempt on that site. However, an attacker can identify a user-chosen password from among the decoys, without alerting the site to its breach, via credential stuffing, i.e., entering the stolen passwords at another site where a user reused her password. Prior work thus proposed that sites monitor for the entry of their honeywords at other sites, but the incentives for sites to participate in this monitoring remain unclear. In this paper, we propose and evaluate an algorithm by which sites can exchange monitoring favors. Through a model-checking analysis, we show that a site can improve its ability to detect its own breach when it increases the monitoring effort it expends for others. We quantify how key parameters impact detection effectiveness and their implications for deploying a monitoring ecosystem. Finally, we evaluate our algorithm on a breached credential dataset, demonstrating effectiveness at scale.

==> bidding_seq.tex <==
\begin{tikzpicture}[scale=0.65, transform shape]
    
    \draw[->, thick] (0, 0.95) -- (4.2, 0.95);
    \node[anchor=south west, font=\small] at (0, 0.95) {time};
    
    \node[anchor=east, font=\small] at (0, 0.6) {$\site[1]$};
    \node[anchor=east, font=\small] at (0, 0.3) {$\site[2]$};
    \node[anchor=east, font=\small] at (0, 0.0) {$\site[3]$};
    
    \draw[gray] (0, 0.6) -- (4.0, 0.6);
    \draw[gray] (0, 0.3) -- (4.0, 0.3);
    \draw[gray] (0, 0.0) -- (4.0, 0.0);
    
    \fill (0.5, 0.6) circle (2pt);
    \fill (1.1, 0.3) circle (2pt);
    \fill (1.7, 0.0) circle (2pt);
    \fill (2.3, 0.3) circle (2pt);
    \fill (2.9, 0.0) circle (2pt);
    \fill (3.5, 0.6) circle (2pt);
    
    \node[anchor=base west, font=\small] at (-0.5, -0.7) {$\slack = 1$};
    \node[anchor=base west, font=\small] at (1.0, -0.7) {$\biddingSeq = \langle \site[1], \site[2], \site[3], \site[2], \site[3], \site[1] \rangle$};
    
    \draw[dashed, thick, gray] (4.8, 1.4) -- (4.8, -0.9);
    
    \draw[->, thick] (5.4, 0.95) -- (9.6, 0.95);
    \node[anchor=south west, font=\small] at (5.4, 0.95) {time};
    
    \node[anchor=east, font=\small] at (5.4, 0.6) {$\site[1]$};
    \node[anchor=east, font=\small] at (5.4, 0.3) {$\site[2]$};
    \node[anchor=east, font=\small] at (5.4, 0.0) {$\site[3]$};
    
    \draw[gray] (5.4, 0.6) -- (9.4, 0.6);
    \draw[gray] (5.4, 0.3) -- (9.4, 0.3);
    \draw[gray] (5.4, 0.0) -- (9.4, 0.0);
    
    \fill (5.9, 0.6) circle (2pt);   % s1
    \fill (6.3, 0.3) circle (2pt);   % s2
    \fill (6.9, 0.6) circle (2pt);   % s1
    \fill (7.3, 0.3) circle (2pt);   % s2
    \fill (7.9, 0.0) circle (2pt);   % s3
    \fill (8.5, 0.6) circle (2pt);   % s1
    \fill (9.1, 0.3) circle (2pt);   % s2
    
    \node[anchor=base west, font=\small] at (5.0, -0.7) {$\slack = 2$};
    \node[anchor=base west, font=\small] at (6.5, -0.7) {$\biddingSeq = \langle \site[1], \site[2], \site[1], \site[2], \site[3], \site[1], \site[2] \rangle$};
    
\end{tikzpicture}

==> exhaustive_expl_dot.tex <==
\begin{tikzpicture}[
    label/.style={font=\small, align=left, anchor=east},
    note/.style={font=\scriptsize, color=black!60, align=left}
]

\node[label] at (-2.3, 0.5) {$\bidIdx  = 2$:};

\node[font=\normalsize, color=blue!55!black] at (-1.7, 0.5) {$\site_{1}$};
\node[font=\normalsize, color=blue!55!black] at (-1.0, 0.5) {$\site_{2}$};

\node[font=\normalsize, color=blue] at (-0.3, 0.5) {$\site_{3}$};
\node[font=\normalsize, color=blue] (root) at (0.5, 0.5) {$\site_{2}$};

\draw[decorate, decoration={brace, amplitude=2pt, mirror}, thin, blue!55!black] 
    (-1.8, 0.12) -- (-0.9, 0.12) node[midway, below=2pt, font=\tiny, blue!55!black] {past};
\draw[decorate, decoration={brace, amplitude=2pt, mirror}, thick, blue] 
    (-0.4, 0.12) -- (0.5, 0.12) node[midway, below=2pt, font=\tiny] {\foresight{\targetSite}};

\fill[purple!20, opacity=0.4] (-0.5, 0.1) rectangle (2.8, 1.2);

\node[font=\small, align=center] at (-1.9, 1.1) {$\targetSite$: cut or wait?};
\draw[-{stealth}, line width=0.8pt, black] (-1.9, 0.9) -- (-1.9, 0.75) -- (-0.65, 0.75) -- (-0.65, 0.6);

\node[font=\normalsize, color=red] (l1s1) at (1.5, 0.9) {$\site_{1}$};
\node[font=\normalsize, color=red] (l1s3) at (1.5, 0.65) {$\site_{3}$};
\node[font=\normalsize, color=red] (l1ss) at (1.5, 0.4) {$\targetSite$};

\draw[->, red, very thin] (root) -- (l1s1);
\draw[->, red, very thin] (root) -- (l1s3);
\draw[->, red, very thin] (root) -- (l1ss);

\node[font=\normalsize, color=red] (l2s3) at (2.4, 1.05) {$\site_{3}$};
\node[font=\normalsize, color=red] (l2ss) at (2.4, 0.8) {$\targetSite$};

\draw[->, red, very thin] (l1s1) -- (l2s3);
\draw[->, red, very thin] (l1s1) -- (l2ss);

\draw[->, red, very thin] (l1s3) -- (2.2, 0.65);
\fill[red!30] (l1s3.east) -- (2.2, 0.75) -- (2.2, 0.55) -- cycle;
\draw[->, red, very thin] (l1ss) -- (2.2, 0.4);
\fill[red!30] (l1ss.east) -- (2.2, 0.5) -- (2.2, 0.3) -- cycle;

\draw[decorate, decoration={brace, amplitude=2pt, mirror}, thick, red] 
    (1.0, 0.12) -- (2.7, 0.12) node[midway, below=2pt, font=\tiny] {\lookahead{\targetSite}};

\begin{scope}[xshift=-1.5cm, yshift=-1.3cm]

\node[label] at (-0.8, 0.5) {If $\targetSite$ cut at $\bidIdx = 2$, \\ then at $\bidIdx  = 3$:};

\node[font=\normalsize, color=blue!55!black] at (-0.2, 0.5) {$\site_{1}$};
\node[font=\normalsize, color=blue!55!black] at (0.5, 0.5) {$\site_{2}$};
\node[font=\normalsize, color=blue!55!black] at (1.2, 0.5) {$\targetSite$};

\node[font=\normalsize] at (2.0, 0.5) {$\site_{3}$};
\node[font=\normalsize] at (2.8, 0.5) {$\site_{2}$};
\node[font=\normalsize] at (3.6, 0.5) {\ldots};

\draw[decorate, decoration={brace, amplitude=2pt, mirror}, thin, blue!55!black] 
    (-0.3, 0.12) -- (1.3, 0.12) node[midway, below=2pt, font=\tiny, blue!55!black] {past};

\end{scope}

\begin{scope}[xshift=0.2cm, yshift=-2.4cm]

\node[label] at (-2.5, 0.5) {If $\targetSite$ waited at $\bidIdx = 2$, \\ then at $\bidIdx  = 3$:};

\node[font=\small, align=center] at (0.8, 1.1) {$\targetSite$ must cut};
\draw[-{stealth}, line width=0.8pt, black] (0.8, 0.9) -- (0.8, 0.75) -- (-0.1, 0.75) -- (-0.1, 0.6);

\node[font=\normalsize, color=blue!55!black] at (-1.9, 0.5) {$\site_{1}$};
\node[font=\normalsize, color=blue!55!black] at (-1.2, 0.5) {$\site_{2}$};
\node[font=\normalsize, color=blue!55!black] at (-0.5, 0.5) {$\site_{3}$};

\node[font=\normalsize, color=blue] at (0.3, 0.5) {$\site_{2}$};
\node[font=\normalsize, color=blue] (root_bottom) at (1.1, 0.5) {$\site_{1}$};  
\fill[purple!20, opacity=0.4] (0.15, 0.1) rectangle (3.2, 0.85);

\draw[decorate, decoration={brace, amplitude=2pt, mirror}, thin, blue!55!black] 
    (-2.0, 0.12) -- (-0.2, 0.12) node[midway, below=2pt, font=\tiny, blue!55!black] {past};
\draw[decorate, decoration={brace, amplitude=2pt, mirror}, thick, blue] 
    (0.2, 0.12) -- (1.3, 0.12) node[midway, below=2pt, font=\tiny] {\foresight{\targetSite}};

\node[font=\normalsize, color=red] (l3s3) at (2.1, 0.7) {$\site_{3}$};
\node[font=\normalsize, color=red] (l3ss) at (2.1, 0.45) {$\targetSite$};

\draw[->, red, very thin] (root_bottom) -- (l3s3);
\draw[->, red, very thin] (root_bottom) -- (l3ss);

\node[font=\normalsize, color=red] (l4ss_from_s3) at (2.9, 0.7) {$\targetSite$};
\draw[->, red, very thin] (l3s3) -- (l4ss_from_s3);

\node[font=\normalsize, color=red] (l4s3) at (2.9, 0.38) {$\site_{3}$};
\draw[->, red, very thin]
  ($(l3ss.east |- l4s3.west)$) -- (l4s3.west);

\draw[decorate, decoration={brace, amplitude=2pt, mirror}, thick, red] 
    (1.7, 0.12) -- (3.2, 0.12) node[midway, below=2pt, font=\tiny] {\lookahead{\targetSite}};

\end{scope}

\end{tikzpicture}


==> norm_risk_minus_norm_cost_first_round_psi.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray61}{RGB}{61,61,61}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{green}{RGB}{0,128,0}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\popularity},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={1, 0.75, 0.5, 0.25, 0},
y grid style={darkgray176},
ylabel={$\normRiskPerBid{\targetSite}{\firstbidIdx} - \normCostPerBid{\targetSite}{\firstbidIdx}$},
ymin=-0.00466219214312554, ymax=0.164949033431125,
ytick style={color=black},
yticklabel style={/pgf/number format/.cd, fixed, precision=3},
ytick={0, 0.05, 0.1, 0.15},
legend style={
    at={(rel axis cs:0.93,0.60)},
    above left,
    name=legend,
    draw=none
},
]
\path [draw=black, fill=white, semithick, postaction={pattern=north west lines}]
(axis cs:-0.397333333333333,0.0306071856900747)
--(axis cs:-0.136,0.0306071856900747)
--(axis cs:-0.136,0.0620699028835923)
--(axis cs:-0.397333333333333,0.0620699028835923)
--(axis cs:-0.397333333333333,0.0306071856900747)
--cycle;
\path [draw=black, fill=white, semithick]
(axis cs:-0.130666666666667,0.0264391989084489)
--(axis cs:0.130666666666667,0.0264391989084489)
--(axis cs:0.130666666666667,0.0537599120312879)
--(axis cs:-0.130666666666667,0.0537599120312879)
--(axis cs:-0.130666666666667,0.0264391989084489)
--cycle;
\path [draw=black, fill=white, semithick, postaction={pattern=crosshatch}]
(axis cs:0.136,0.0211981692662022)
--(axis cs:0.397333333333333,0.0211981692662022)
--(axis cs:0.397333333333333,0.0442347550504978)
--(axis cs:0.136,0.0442347550504978)
--(axis cs:0.136,0.0211981692662022)
--cycle;
\path [draw=black, fill=white, semithick, postaction={pattern=north west lines}]
(axis cs:0.602666666666667,0.0187892464254052)
--(axis cs:0.864,0.0187892464254052)
--(axis cs:0.864,0.0395716991450365)
--(axis cs:0.602666666666667,0.0395716991450365)
--(axis cs:0.602666666666667,0.0187892464254052)
--cycle;
\path [draw=black, fill=white, semithick]
(axis cs:0.869333333333333,0.0158117258627882)
--(axis cs:1.13066666666667,0.0158117258627882)
--(axis cs:1.13066666666667,0.0335598429013504)
--(axis cs:0.869333333333333,0.0335598429013504)
--(axis cs:0.869333333333333,0.0158117258627882)
--cycle;
\path [draw=black, fill=white, semithick, postaction={pattern=crosshatch}]
(axis cs:1.136,0.0119415328775509)
--(axis cs:1.39733333333333,0.0119415328775509)
--(axis cs:1.39733333333333,0.0256214544796861)
--(axis cs:1.136,0.0256214544796861)
--(axis cs:1.136,0.0119415328775509)
--cycle;
\path [draw=black, fill=white, semithick, postaction={pattern=north west lines}]
(axis cs:1.60266666666667,0.0127766496471981)
--(axis cs:1.864,0.0127766496471981)
--(axis cs:1.864,0.029132970699083)
--(axis cs:1.60266666666667,0.029132970699083)
--(axis cs:1.60266666666667,0.0127766496471981)
--cycle;
\path [draw=black, fill=white, semithick]
(axis cs:1.86933333333333,0.0102184533329425)
--(axis cs:2.13066666666667,0.0102184533329425)
--(axis cs:2.13066666666667,0.0230768746718154)
--(axis cs:1.86933333333333,0.0230768746718154)
--(axis cs:1.86933333333333,0.0102184533329425)
--cycle;
\path [draw=black, fill=white, semithick, postaction={pattern=crosshatch}]
(axis cs:2.136,0.0075498928761723)
--(axis cs:2.39733333333333,0.0075498928761723)
--(axis cs:2.39733333333333,0.0168284098322334)
--(axis cs:2.136,0.0168284098322334)
--(axis cs:2.136,0.0075498928761723)
--cycle;
\path [draw=black, fill=white, semithick, postaction={pattern=north west lines}]
(axis cs:2.60266666666667,0.0048559238283548)
--(axis cs:2.864,0.0048559238283548)
--(axis cs:2.864,0.0188990157719554)
--(axis cs:2.60266666666667,0.0188990157719554)
--(axis cs:2.60266666666667,0.0048559238283548)
--cycle;
\path [draw=black, fill=white, semithick]
(axis cs:2.86933333333333,0.0048507904434748)
--(axis cs:3.13066666666667,0.0048507904434748)
--(axis cs:3.13066666666667,0.015249020162368)
--(axis cs:2.86933333333333,0.015249020162368)
--(axis cs:2.86933333333333,0.0048507904434748)
--cycle;
\path [draw=black, fill=white, semithick, postaction={pattern=crosshatch}]
(axis cs:3.136,0.0039662973185924)
--(axis cs:3.39733333333333,0.0039662973185924)
--(axis cs:3.39733333333333,0.0112853283439323)
--(axis cs:3.136,0.0112853283439323)
--(axis cs:3.136,0.0039662973185924)
--cycle;
\path [draw=black, fill=white, semithick, postaction={pattern=north west lines}]
(axis cs:3.60266666666667,0)
--(axis cs:3.864,0)
--(axis cs:3.864,0.0131468915504214)
--(axis cs:3.60266666666667,0.0131468915504214)
--(axis cs:3.60266666666667,0)
--cycle;
\path [draw=black, fill=white, semithick]
(axis cs:3.86933333333333,0)
--(axis cs:4.13066666666667,0)
--(axis cs:4.13066666666667,0.0130840055427319)
--(axis cs:3.86933333333333,0.0130840055427319)
--(axis cs:3.86933333333333,0)
--cycle;
\path [draw=black, fill=white, semithick, postaction={pattern=crosshatch}]
(axis cs:4.136,0)
--(axis cs:4.39733333333333,0)
--(axis cs:4.39733333333333,0.0099183443966407)
--(axis cs:4.136,0.0099183443966407)
--(axis cs:4.136,0)
--cycle;

% \addlegendimage{empty legend}
% \addlegendentry{\aggressionLevel{\attacker}}


% \draw[draw=black,fill=white,line width=0.3pt,postaction={pattern=north west lines}] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{area legend,draw=black,fill=white,line width=0.3pt,postaction={pattern=north west lines}}
\addlegendentry{0.25}

% \draw[draw=black,fill=white,line width=0.3pt,postaction={pattern=crosshatch}] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{area legend,draw=black,fill=white,line width=0.3pt}
\addlegendentry{0.5}

% \draw[draw=black,fill=white,line width=0.3pt,postaction={pattern=north east lines}] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{area legend,draw=black,fill=white,line width=0.3pt,postaction={pattern=crosshatch}}
\addlegendentry{0.75}

\addplot [semithick, darkslategray61]
table {%
-0.266666666666667 0.0306071856900747
-0.266666666666667 0.0230961291533307
};
\addplot [semithick, darkslategray61]
table {%
-0.266666666666667 0.0620699028835923
-0.266666666666667 0.116374236796866
};
\addplot [semithick, darkslategray61]
table {%
-0.332 0.0230961291533307
-0.201333333333333 0.0230961291533307
};
\addplot [semithick, darkslategray61]
table {%
-0.332 0.116374236796866
-0.201333333333333 0.116374236796866
};
\addplot [semithick, darkslategray61]
table {%
0 0.0264391989084489
0 0.0206174441857652
};
\addplot [semithick, darkslategray61]
table {%
0 0.0537599120312879
0 0.100448428885763
};
\addplot [semithick, darkslategray61]
table {%
-0.0653333333333333 0.0206174441857652
0.0653333333333333 0.0206174441857652
};
\addplot [semithick, darkslategray61]
table {%
-0.0653333333333333 0.100448428885763
0.0653333333333333 0.100448428885763
};
\addplot [semithick, darkslategray61]
table {%
0.266666666666667 0.0211981692662022
0.266666666666667 0.0162683811355402
};
\addplot [semithick, darkslategray61]
table {%
0.266666666666667 0.0442347550504978
0.266666666666667 0.0834503868912723
};
\addplot [semithick, darkslategray61]
table {%
0.201333333333333 0.0162683811355402
0.332 0.0162683811355402
};
\addplot [semithick, darkslategray61]
table {%
0.201333333333333 0.0834503868912723
0.332 0.0834503868912723
};
\addplot [semithick, darkslategray61]
table {%
0.733333333333333 0.0187892464254052
0.733333333333333 0.0150156192420694
};
\addplot [semithick, darkslategray61]
table {%
0.733333333333333 0.0395716991450365
0.733333333333333 0.0754923063560119
};
\addplot [semithick, darkslategray61]
table {%
0.668 0.0150156192420694
0.798666666666667 0.0150156192420694
};
\addplot [semithick, darkslategray61]
table {%
0.668 0.0754923063560119
0.798666666666667 0.0754923063560119
};
\addplot [semithick, darkslategray61]
table {%
1 0.0158117258627882
1 0.0124523855678151
};
\addplot [semithick, darkslategray61]
table {%
1 0.0335598429013504
1 0.0614932701233034
};
\addplot [semithick, darkslategray61]
table {%
0.934666666666667 0.0124523855678151
1.06533333333333 0.0124523855678151
};
\addplot [semithick, darkslategray61]
table {%
0.934666666666667 0.0614932701233034
1.06533333333333 0.0614932701233034
};
\addplot [semithick, darkslategray61]
table {%
1.26666666666667 0.0119415328775509
1.26666666666667 0.0084290387242547
};
\addplot [semithick, darkslategray61]
table {%
1.26666666666667 0.0256214544796861
1.26666666666667 0.0465323899194277
};
\addplot [semithick, darkslategray61]
table {%
1.20133333333333 0.0084290387242547
1.332 0.0084290387242547
};
\addplot [semithick, darkslategray61]
table {%
1.20133333333333 0.0465323899194277
1.332 0.0465323899194277
};
\addplot [semithick, darkslategray61]
table {%
1.73333333333333 0.0127766496471981
1.73333333333333 0.0084388850377723
};
\addplot [semithick, darkslategray61]
table {%
1.73333333333333 0.029132970699083
1.73333333333333 0.0597256259089643
};
\addplot [semithick, darkslategray61]
table {%
1.668 0.0084388850377723
1.79866666666667 0.0084388850377723
};
\addplot [semithick, darkslategray61]
table {%
1.668 0.0597256259089643
1.79866666666667 0.0597256259089643
};
\addplot [semithick, darkslategray61]
table {%
2 0.0102184533329425
2 0.0064890431470779
};
\addplot [semithick, darkslategray61]
table {%
2 0.0230768746718154
2 0.0476879760836613
};
\addplot [semithick, darkslategray61]
table {%
1.93466666666667 0.0064890431470779
2.06533333333333 0.0064890431470779
};
\addplot [semithick, darkslategray61]
table {%
1.93466666666667 0.0476879760836613
2.06533333333333 0.0476879760836613
};
\addplot [semithick, darkslategray61]
table {%
2.26666666666667 0.0075498928761723
2.26666666666667 0.0053518161053346
};
\addplot [semithick, darkslategray61]
table {%
2.26666666666667 0.0168284098322334
2.26666666666667 0.0341288614860172
};
\addplot [semithick, darkslategray61]
table {%
2.20133333333333 0.0053518161053346
2.332 0.0053518161053346
};
\addplot [semithick, darkslategray61]
table {%
2.20133333333333 0.0341288614860172
2.332 0.0341288614860172
};
\addplot [semithick, darkslategray61]
table {%
2.73333333333333 0.0048559238283548
2.73333333333333 0.0005767012687427
};
\addplot [semithick, darkslategray61]
table {%
2.73333333333333 0.0188990157719554
2.73333333333333 0.0386599293770351
};
\addplot [semithick, darkslategray61]
table {%
2.668 0.0005767012687427
2.79866666666667 0.0005767012687427
};
\addplot [semithick, darkslategray61]
table {%
2.668 0.0386599293770351
2.79866666666667 0.0386599293770351
};
\addplot [semithick, darkslategray61]
table {%
3 0.0048507904434748
3 0.0005442176870748
};
\addplot [semithick, darkslategray61]
table {%
3 0.015249020162368
3 0.0304270002723962
};
\addplot [semithick, darkslategray61]
table {%
2.93466666666667 0.0005442176870748
3.06533333333333 0.0005442176870748
};
\addplot [semithick, darkslategray61]
table {%
2.93466666666667 0.0304270002723962
3.06533333333333 0.0304270002723962
};
\addplot [semithick, darkslategray61]
table {%
3.26666666666667 0.0039662973185924
3.26666666666667 0.0005442176870748
};
\addplot [semithick, darkslategray61]
table {%
3.26666666666667 0.0112853283439323
3.26666666666667 0.0208789450452575
};
\addplot [semithick, darkslategray61]
table {%
3.20133333333333 0.0005442176870748
3.332 0.0005442176870748
};
\addplot [semithick, darkslategray61]
table {%
3.20133333333333 0.0208789450452575
3.332 0.0208789450452575
};
\addplot [semithick, darkslategray61]
table {%
3.73333333333333 0
3.73333333333333 0
};
\addplot [semithick, darkslategray61]
table {%
3.73333333333333 0.0131468915504214
3.73333333333333 0.034859926923563
};
\addplot [semithick, darkslategray61]
table {%
3.668 0
3.79866666666667 0
};
\addplot [semithick, darkslategray61]
table {%
3.668 0.034859926923563
3.79866666666667 0.034859926923563
};
\addplot [semithick, darkslategray61]
table {%
4 0
4 0
};
\addplot [semithick, darkslategray61]
table {%
4 0.0130840055427319
4 0.0283668106312819
};
\addplot [semithick, darkslategray61]
table {%
3.93466666666667 0
4.06533333333333 0
};
\addplot [semithick, darkslategray61]
table {%
3.93466666666667 0.0283668106312819
4.06533333333333 0.0283668106312819
};
\addplot [semithick, darkslategray61]
table {%
4.26666666666667 0
4.26666666666667 0
};
\addplot [semithick, darkslategray61]
table {%
4.26666666666667 0.0099183443966407
4.26666666666667 0.0189943965156767
};
\addplot [semithick, darkslategray61]
table {%
4.20133333333333 0
4.332 0
};
\addplot [semithick, darkslategray61]
table {%
4.20133333333333 0.0189943965156767
4.332 0.0189943965156767
};
\addplot [line width=1.5pt, red]
table {%
-0.397333333333333 0.0409185390642995
-0.136 0.0409185390642995
};
\addplot [ mark=diamond*, mark size=3, mark options={solid}, only marks]
table {%
-0.266666666666667 0.0543179751192463
};
\addplot [line width=1.5pt, red]
table {%
-0.130666666666667 0.0362158012612435
0.130666666666667 0.0362158012612435
};
\addplot [ mark=diamond*, mark size=3, mark options={solid}, only marks]
table {%
0 0.0472765993052681
};
\addplot [line width=1.5pt, red]
table {%
0.136 0.0295214714219691
0.397333333333333 0.0295214714219691
};
\addplot [ mark=diamond*, mark size=3, mark options={solid}, only marks]
table {%
0.266666666666667 0.0388513098595603
};
\addplot [line width=1.5pt, red]
table {%
0.602666666666667 0.0258092758060673
0.864 0.0258092758060673
};
\addplot [ mark=diamond*, mark size=3, mark options={solid}, only marks]
table {%
0.733333333333333 0.0344968081750618
};
\addplot [line width=1.5pt, red]
table {%
0.869333333333333 0.0217201607275717
1.13066666666667 0.0217201607275717
};
\addplot [ mark=diamond*, mark size=3, mark options={solid}, only marks]
table {%
1 0.0286762843322341
};
\addplot [line width=1.5pt, red]
table {%
1.136 0.0167658002539671
1.39733333333333 0.0167658002539671
};
\addplot [ mark=diamond*, mark size=3, mark options={solid}, only marks]
table {%
1.26666666666667 0.0218193228152915
};
\addplot [line width=1.5pt, red]
table {%
1.60266666666667 0.0184869058459297
1.864 0.0184869058459297
};
\addplot [ mark=diamond*, mark size=3, mark options={solid}, only marks]
table {%
1.73333333333333 0.0243000904890393
};
\addplot [line width=1.5pt, red]
table {%
1.86933333333333 0.0145088945607471
2.13066666666667 0.0145088945607471
};
\addplot [ mark=diamond*, mark size=3, mark options={solid}, only marks]
table {%
2 0.0196589214319653
};
\addplot [line width=1.5pt, red]
table {%
2.136 0.0109106087170488
2.39733333333333 0.0109106087170488
};
\addplot [ mark=diamond*, mark size=3, mark options={solid}, only marks]
table {%
2.26666666666667 0.0144184733785513
};
\addplot [line width=1.5pt, red]
table {%
2.60266666666667 0.0104294815958492
2.864 0.0104294815958492
};
\addplot [ mark=diamond*, mark size=3, mark options={solid}, only marks]
table {%
2.73333333333333 0.0147010773226084
};
\addplot [line width=1.5pt, red]
table {%
2.86933333333333 0.0101501702383434
3.13066666666667 0.0101501702383434
};
\addplot [ mark=diamond*, mark size=3, mark options={solid}, only marks]
table {%
3 0.0122392045797691
};
\addplot [line width=1.5pt, red]
table {%
3.136 0.0076895551655831
3.39733333333333 0.0076895551655831
};
\addplot [ mark=diamond*, mark size=3, mark options={solid}, only marks]
table {%
3.26666666666667 0.00889609090368053
};
\addplot [line width=1.5pt, red]
table {%
3.60266666666667 0.0010099734881959
3.864 0.0010099734881959
};
\addplot [ mark=diamond*, mark size=3, mark options={solid}, only marks]
table {%
3.73333333333333 0.00899383966805993
};
\addplot [line width=1.5pt, red]
table {%
3.86933333333333 0.0010099734881959
4.13066666666667 0.0010099734881959
};
\addplot [ mark=diamond*, mark size=3, mark options={solid}, only marks]
table {%
4 0.00766490456176523
};
\addplot [line width=1.5pt, red]
table {%
4.136 0.0009451795841209
4.39733333333333 0.0009451795841209
};
\addplot [ mark=diamond*, mark size=3, mark options={solid}, only marks]
table {%
4.26666666666667 0.00549878477660498
};
\end{axis}
\node [above,font=\bfseries] (legendtitle) at (legend.north) {\aggressionLevel{\attacker}};
\node [fit=(legendtitle)(legend),draw,inner sep=0pt] {};

\end{tikzpicture}

==> norm_risk_minus_norm_cost_first_round_psi_ca.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray61}{RGB}{61,61,61}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{green}{RGB}{0,128,0}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\popularity},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={1, 0.75, 0.5, 0.25, 0},
y grid style={darkgray176},
ylabel={$\normRiskPerBid{\targetSite}{\firstbidIdx} - \normCostPerBid{\targetSite}{\firstbidIdx}$},
ymin=-0.00466219214312554, ymax=0.164949033431125,
ytick style={color=black},
yticklabel style={/pgf/number format/.cd, fixed, precision=3},
ytick={0, 0.05, 0.1, 0.15},
legend style={
    at={(rel axis cs:0.93,0.60)}, % Adjust position as needed
    above left,
    name=legend,
    draw=none
},
]
\path [draw=black, fill=white, semithick, postaction={pattern=north west lines}]
(axis cs:-0.397333333333333,0.0675136716338289)
--(axis cs:-0.136,0.0675136716338289)
--(axis cs:-0.136,0.128533330570266)
--(axis cs:-0.397333333333333,0.128533330570266)
--(axis cs:-0.397333333333333,0.0675136716338289)
--cycle;
\path [draw=black, fill=white, semithick]
(axis cs:-0.130666666666667,0.0612571436183598)
--(axis cs:0.130666666666667,0.0612571436183598)
--(axis cs:0.130666666666667,0.116071721982222)
--(axis cs:-0.130666666666667,0.116071721982222)
--(axis cs:-0.130666666666667,0.0612571436183598)
--cycle;
\path [draw=black, fill=white, semithick, postaction={pattern= crosshatch}]
(axis cs:0.136,0.0556053407661598)
--(axis cs:0.397333333333333,0.0556053407661598)
--(axis cs:0.397333333333333,0.101359197783461)
--(axis cs:0.136,0.101359197783461)
--(axis cs:0.136,0.0556053407661598)
--cycle;
\path [draw=black, fill=white, semithick, postaction={pattern=north west lines}]
(axis cs:0.602666666666667,0.0297867553188391)
--(axis cs:0.864,0.0297867553188391)
--(axis cs:0.864,0.0564987737293892)
--(axis cs:0.602666666666667,0.0564987737293892)
--(axis cs:0.602666666666667,0.0297867553188391)
--cycle;
\path [draw=black, fill=white, semithick]
(axis cs:0.869333333333333,0.0261505897892424)
--(axis cs:1.13066666666667,0.0261505897892424)
--(axis cs:1.13066666666667,0.0476327226004647)
--(axis cs:0.869333333333333,0.0476327226004647)
--(axis cs:0.869333333333333,0.0261505897892424)
--cycle;
\path [draw=black, fill=white, semithick, postaction={pattern= crosshatch}]
(axis cs:1.136,0.0195427673764149)
--(axis cs:1.39733333333333,0.0195427673764149)
--(axis cs:1.39733333333333,0.0371190633441921)
--(axis cs:1.136,0.0371190633441921)
--(axis cs:1.136,0.0195427673764149)
--cycle;
\path [draw=black, fill=white, semithick, postaction={pattern=north west lines}]
(axis cs:1.60266666666667,0.0225620528530092)
--(axis cs:1.864,0.0225620528530092)
--(axis cs:1.864,0.0490029370391836)
--(axis cs:1.60266666666667,0.0490029370391836)
--(axis cs:1.60266666666667,0.0225620528530092)
--cycle;
\path [draw=black, fill=white, semithick]
(axis cs:1.86933333333333,0.0191955423143675)
--(axis cs:2.13066666666667,0.0191955423143675)
--(axis cs:2.13066666666667,0.0394003844037997)
--(axis cs:1.86933333333333,0.0394003844037997)
--(axis cs:1.86933333333333,0.0191955423143675)
--cycle;
\path [draw=black, fill=white, semithick, postaction={pattern= crosshatch}]
(axis cs:2.136,0.0134420693041007)
--(axis cs:2.39733333333333,0.0134420693041007)
--(axis cs:2.39733333333333,0.0290969451155511)
--(axis cs:2.136,0.0290969451155511)
--(axis cs:2.136,0.0134420693041007)
--cycle;
\path [draw=black, fill=white, semithick, postaction={pattern=north west lines}]
(axis cs:2.60266666666667,0.0144543257341538)
--(axis cs:2.864,0.0144543257341538)
--(axis cs:2.864,0.0334776410300196)
--(axis cs:2.60266666666667,0.0334776410300196)
--(axis cs:2.60266666666667,0.0144543257341538)
--cycle;
\path [draw=black, fill=white, semithick]
(axis cs:2.86933333333333,0.0114032921053776)
--(axis cs:3.13066666666667,0.0114032921053776)
--(axis cs:3.13066666666667,0.031346842509887)
--(axis cs:2.86933333333333,0.031346842509887)
--(axis cs:2.86933333333333,0.0114032921053776)
--cycle;
\path [draw=black, fill=white, semithick, postaction={pattern= crosshatch}]
(axis cs:3.136,0.0089554779778029)
--(axis cs:3.39733333333333,0.0089554779778029)
--(axis cs:3.39733333333333,0.023774578467971)
--(axis cs:3.136,0.023774578467971)
--(axis cs:3.136,0.0089554779778029)
--cycle;
\path [draw=black, fill=white, semithick, postaction={pattern=north west lines}]
(axis cs:3.60266666666667,0.010094501718213)
--(axis cs:3.864,0.010094501718213)
--(axis cs:3.864,0.0354151754958253)
--(axis cs:3.60266666666667,0.0354151754958253)
--(axis cs:3.60266666666667,0.010094501718213)
--cycle;
\path [draw=black, fill=white, semithick]
(axis cs:3.86933333333333,0.0090650985599342)
--(axis cs:4.13066666666667,0.0090650985599342)
--(axis cs:4.13066666666667,0.0301227356726873)
--(axis cs:3.86933333333333,0.0301227356726873)
--(axis cs:3.86933333333333,0.0090650985599342)
--cycle;
\path [draw=black, fill=white, semithick, postaction={pattern= crosshatch}]
(axis cs:4.136,0.0077329236420145)
--(axis cs:4.39733333333333,0.0077329236420145)
--(axis cs:4.39733333333333,0.0271244879918946)
--(axis cs:4.136,0.0271244879918946)
--(axis cs:4.136,0.0077329236420145)
--cycle;

% \addlegendimage{empty legend}
% \addlegendentry{\aggressionLevel{\attacker}}



\draw[draw=black,fill=white,line width=0.3pt,postaction={pattern=north west lines}] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{area legend,draw=black,fill=white,line width=0.3pt,postaction={pattern=north west lines}}
\addlegendentry{0.25}

\draw[draw=black,fill=white,line width=0.3pt,postaction={pattern=crosshatch}] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{area legend,draw=black,fill=white,line width=0.3pt}
\addlegendentry{0.5}

\draw[draw=black,fill=white,line width=0.3pt,postaction={pattern=north east lines}] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{area legend,draw=black,fill=white,line width=0.3pt, postaction={pattern=crosshatch}}
\addlegendentry{0.75}


\addplot [semithick, darkslategray61]
table {%
-0.266666666666667 0.0675136716338289
-0.266666666666667 0.05448884805891
};
\addplot [semithick, darkslategray61]
table {%
-0.266666666666667 0.128533330570266
-0.266666666666667 0.157239432268659
};
\addplot [semithick, darkslategray61]
table {%
-0.332 0.05448884805891
-0.201333333333333 0.05448884805891
};
\addplot [semithick, darkslategray61]
table {%
-0.332 0.157239432268659
-0.201333333333333 0.157239432268659
};
\addplot [semithick, darkslategray61]
table {%
0 0.0612571436183598
0 0.0494677260939995
};
\addplot [semithick, darkslategray61]
table {%
0 0.116071721982222
0 0.145909758992978
};
\addplot [semithick, darkslategray61]
table {%
-0.0653333333333333 0.0494677260939995
0.0653333333333333 0.0494677260939995
};
\addplot [semithick, darkslategray61]
table {%
-0.0653333333333333 0.145909758992978
0.0653333333333333 0.145909758992978
};
\addplot [semithick, darkslategray61]
table {%
0.266666666666667 0.0556053407661598
0.266666666666667 0.0431438909650815
};
\addplot [semithick, darkslategray61]
table {%
0.266666666666667 0.101359197783461
0.266666666666667 0.138590476870693
};
\addplot [semithick, darkslategray61]
table {%
0.201333333333333 0.0431438909650815
0.332 0.0431438909650815
};
\addplot [semithick, darkslategray61]
table {%
0.201333333333333 0.138590476870693
0.332 0.138590476870693
};
\addplot [semithick, darkslategray61]
table {%
0.733333333333333 0.0297867553188391
0.733333333333333 0.0238696400775667
};
\addplot [semithick, darkslategray61]
table {%
0.733333333333333 0.0564987737293892
0.733333333333333 0.1057945017336
};
\addplot [semithick, darkslategray61]
table {%
0.668 0.0238696400775667
0.798666666666667 0.0238696400775667
};
\addplot [semithick, darkslategray61]
table {%
0.668 0.1057945017336
0.798666666666667 0.1057945017336
};
\addplot [semithick, darkslategray61]
table {%
1 0.0261505897892424
1 0.0205050375986531
};
\addplot [semithick, darkslategray61]
table {%
1 0.0476327226004647
1 0.087388588436614
};
\addplot [semithick, darkslategray61]
table {%
0.934666666666667 0.0205050375986531
1.06533333333333 0.0205050375986531
};
\addplot [semithick, darkslategray61]
table {%
0.934666666666667 0.087388588436614
1.06533333333333 0.087388588436614
};
\addplot [semithick, darkslategray61]
table {%
1.26666666666667 0.0195427673764149
1.26666666666667 0.0146473970701051
};
\addplot [semithick, darkslategray61]
table {%
1.26666666666667 0.0371190633441921
1.26666666666667 0.0718145315901812
};
\addplot [semithick, darkslategray61]
table {%
1.20133333333333 0.0146473970701051
1.332 0.0146473970701051
};
\addplot [semithick, darkslategray61]
table {%
1.20133333333333 0.0718145315901812
1.332 0.0718145315901812
};
\addplot [semithick, darkslategray61]
table {%
1.73333333333333 0.0225620528530092
1.73333333333333 0.0193710560815267
};
\addplot [semithick, darkslategray61]
table {%
1.73333333333333 0.0490029370391836
1.73333333333333 0.104667999712871
};
\addplot [semithick, darkslategray61]
table {%
1.668 0.0193710560815267
1.79866666666667 0.0193710560815267
};
\addplot [semithick, darkslategray61]
table {%
1.668 0.104667999712871
1.79866666666667 0.104667999712871
};
\addplot [semithick, darkslategray61]
table {%
2 0.0191955423143675
2 0.0148465638846489
};
\addplot [semithick, darkslategray61]
table {%
2 0.0394003844037997
2 0.0837862134453008
};
\addplot [semithick, darkslategray61]
table {%
1.93466666666667 0.0148465638846489
2.06533333333333 0.0148465638846489
};
\addplot [semithick, darkslategray61]
table {%
1.93466666666667 0.0837862134453008
2.06533333333333 0.0837862134453008
};
\addplot [semithick, darkslategray61]
table {%
2.26666666666667 0.0134420693041007
2.26666666666667 0.0102993318499133
};
\addplot [semithick, darkslategray61]
table {%
2.26666666666667 0.0290969451155511
2.26666666666667 0.0601811086787436
};
\addplot [semithick, darkslategray61]
table {%
2.20133333333333 0.0102993318499133
2.332 0.0102993318499133
};
\addplot [semithick, darkslategray61]
table {%
2.20133333333333 0.0601811086787436
2.332 0.0601811086787436
};
\addplot [semithick, darkslategray61]
table {%
2.73333333333333 0.0144543257341538
2.73333333333333 0.0097413309893245
};
\addplot [semithick, darkslategray61]
table {%
2.73333333333333 0.0334776410300196
2.73333333333333 0.0684182673726865
};
\addplot [semithick, darkslategray61]
table {%
2.668 0.0097413309893245
2.79866666666667 0.0097413309893245
};
\addplot [semithick, darkslategray61]
table {%
2.668 0.0684182673726865
2.79866666666667 0.0684182673726865
};
\addplot [semithick, darkslategray61]
table {%
3 0.0114032921053776
3 0.0090527861630088
};
\addplot [semithick, darkslategray61]
table {%
3 0.031346842509887
3 0.0633236559740879
};
\addplot [semithick, darkslategray61]
table {%
2.93466666666667 0.0090527861630088
3.06533333333333 0.0090527861630088
};
\addplot [semithick, darkslategray61]
table {%
2.93466666666667 0.0633236559740879
3.06533333333333 0.0633236559740879
};
\addplot [semithick, darkslategray61]
table {%
3.26666666666667 0.0089554779778029
3.26666666666667 0.0067738060695447
};
\addplot [semithick, darkslategray61]
table {%
3.26666666666667 0.023774578467971
3.26666666666667 0.0401014344204548
};
\addplot [semithick, darkslategray61]
table {%
3.20133333333333 0.0067738060695447
3.332 0.0067738060695447
};
\addplot [semithick, darkslategray61]
table {%
3.20133333333333 0.0401014344204548
3.332 0.0401014344204548
};
\addplot [semithick, darkslategray61]
table {%
3.73333333333333 0.010094501718213
3.73333333333333 0.0037037037037037
};
\addplot [semithick, darkslategray61]
table {%
3.73333333333333 0.0354151754958253
3.73333333333333 0.0655348851486034
};
\addplot [semithick, darkslategray61]
table {%
3.668 0.0037037037037037
3.79866666666667 0.0037037037037037
};
\addplot [semithick, darkslategray61]
table {%
3.668 0.0655348851486034
3.79866666666667 0.0655348851486034
};
\addplot [semithick, darkslategray61]
table {%
4 0.0090650985599342
4 0.0037037037037037
};
\addplot [semithick, darkslategray61]
table {%
4 0.0301227356726873
4 0.0603143108409688
};
\addplot [semithick, darkslategray61]
table {%
3.93466666666667 0.0037037037037037
4.06533333333333 0.0037037037037037
};
\addplot [semithick, darkslategray61]
table {%
3.93466666666667 0.0603143108409688
4.06533333333333 0.0603143108409688
};
\addplot [semithick, darkslategray61]
table {%
4.26666666666667 0.0077329236420145
4.26666666666667 0.0030474090193404
};
\addplot [semithick, darkslategray61]
table {%
4.26666666666667 0.0271244879918946
4.26666666666667 0.051521729155886
};
\addplot [semithick, darkslategray61]
table {%
4.20133333333333 0.0030474090193404
4.332 0.0030474090193404
};
\addplot [semithick, darkslategray61]
table {%
4.20133333333333 0.051521729155886
4.332 0.051521729155886
};
\addplot [line width=1.5pt, red]
table {%
-0.397333333333333 0.0870408221342451
-0.136 0.0870408221342451
};
\addplot [mark=diamond*, mark size=3, mark options={solid}, only marks]
table {%
-0.266666666666667 0.0962047964834434
};
\addplot [line width=1.5pt, red]
table {%
-0.130666666666667 0.078789433876155
0.130666666666667 0.078789433876155
};
\addplot [mark=diamond*, mark size=3, mark options={solid}, only marks]
table {%
0 0.0884586459760595
};
\addplot [line width=1.5pt, red]
table {%
0.136 0.071732221372451
0.397333333333333 0.071732221372451
};
\addplot [mark=diamond*, mark size=3, mark options={solid}, only marks]
table {%
0.266666666666667 0.0804822683887845
};
\addplot [line width=1.5pt, red]
table {%
0.602666666666667 0.039009176002796
0.864 0.039009176002796
};
\addplot [mark=diamond*, mark size=3, mark options={solid}, only marks]
table {%
0.733333333333333 0.0462208690968134
};
\addplot [line width=1.5pt, red]
table {%
0.869333333333333 0.0337903321094463
1.13066666666667 0.0337903321094463
};
\addplot [mark=diamond*, mark size=3, mark options={solid}, only marks]
table {%
1 0.0397376878107906
};
\addplot [line width=1.5pt, red]
table {%
1.136 0.0271656696821876
1.39733333333333 0.0271656696821876
};
\addplot [mark=diamond*, mark size=3, mark options={solid}, only marks]
table {%
1.26666666666667 0.0310958507246817
};
\addplot [line width=1.5pt, red]
table {%
1.60266666666667 0.0320353417532803
1.864 0.0320353417532803
};
\addplot [mark=diamond*, mark size=3, mark options={solid}, only marks]
table {%
1.73333333333333 0.0443780609927786
};
\addplot [line width=1.5pt, red]
table {%
1.86933333333333 0.0254818626784376
2.13066666666667 0.0254818626784376
};
\addplot [mark=diamond*, mark size=3, mark options={solid}, only marks]
table {%
2 0.0359597440910886
};
\addplot [line width=1.5pt, red]
table {%
2.136 0.0187874115951234
2.39733333333333 0.0187874115951234
};
\addplot [mark=diamond*, mark size=3, mark options={solid}, only marks]
table {%
2.26666666666667 0.0263219078316388
};
\addplot [line width=1.5pt, red]
table {%
2.60266666666667 0.0213812132984516
2.864 0.0213812132984516
};
\addplot [mark=diamond*, mark size=3, mark options={solid}, only marks]
table {%
2.73333333333333 0.0292735254790569
};
\addplot [line width=1.5pt, red]
table {%
2.86933333333333 0.0173576456861366
3.13066666666667 0.0173576456861366
};
\addplot [mark=diamond*, mark size=3, mark options={solid}, only marks]
table {%
3 0.0249589099738705
};
\addplot [line width=1.5pt, red]
table {%
3.136 0.0136018960601872
3.39733333333333 0.0136018960601872
};
\addplot [mark=diamond*, mark size=3, mark options={solid}, only marks]
table {%
3.26666666666667 0.0188040852858323
};
\addplot [line width=1.5pt, red]
table {%
3.60266666666667 0.0186518796150167
3.864 0.0186518796150167
};
\addplot [mark=diamond*, mark size=3, mark options={solid}, only marks]
table {%
3.73333333333333 0.0263783234822011
};
\addplot [line width=1.5pt, red]
table {%
3.86933333333333 0.016045066045066
4.13066666666667 0.016045066045066
};
\addplot [mark=diamond*, mark size=3, mark options={solid}, only marks]
table {%
4 0.0229563245379737
};
\addplot [line width=1.5pt, red]
table {%
4.136 0.0138546476783157
4.39733333333333 0.0138546476783157
};
\addplot [mark=diamond*, mark size=3, mark options={solid}, only marks]
table {%
4.26666666666667 0.0191659776037866
};
\end{axis}
\node [above,font=\bfseries] (legendtitle) at (legend.north) {\aggressionLevel{\attacker}};
\node [fit=(legendtitle)(legend),draw,inner sep=0pt] {};

\end{tikzpicture}

==> reuse_rates.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={Password reuse rate},
    ylabel={CDF},
    grid=major,
    grid style={line width=0.5pt, color=gray!30},
    axis lines=left,
    xmin=0,
    ymin=0,
    ymax=1,
    line width=1.2pt,
    tick style={color=black},
    label style={font=\small},
    title style={font=\normalsize},
    every axis plot/.append style={thick, black}
]

\addplot[black, line width=2.5pt] coordinates {
    (0.000158,0.000001)
    (0.010989,0.001000)
    (0.017544,0.001999)
    (0.020408,0.002999)
    (0.021739,0.003998)
    (0.023256,0.004997)
    (0.024390,0.005996)
    (0.025641,0.006995)
    (0.027778,0.007994)
    (0.032258,0.008994)
    (0.035714,0.009993)
    (0.040000,0.010992)
    (0.043478,0.011991)
    (0.045455,0.012990)
    (0.050000,0.013989)
    (0.053055,0.014989)
    (0.057971,0.015988)
    (0.062500,0.016987)
    (0.066667,0.017986)
    (0.068966,0.018985)
    (0.071429,0.019984)
    (0.076923,0.020984)
    (0.080645,0.021983)
    (0.083333,0.022982)
    (0.087719,0.023981)
    (0.090909,0.024980)
    (0.090909,0.025979)
    (0.100000,0.026979)
    (0.100000,0.027978)
    (0.100000,0.028977)
    (0.105634,0.029976)
    (0.111111,0.030975)
    (0.111111,0.031974)
    (0.111111,0.032974)
    (0.117647,0.033973)
    (0.125000,0.034972)
    (0.125000,0.035971)
    (0.125000,0.036970)
    (0.125000,0.037969)
    (0.130435,0.038969)
    (0.136364,0.039968)
    (0.142857,0.040967)
    (0.142857,0.041966)
    (0.142857,0.042965)
    (0.142857,0.043965)
    (0.142857,0.044964)
    (0.142857,0.045963)
    (0.153527,0.046962)
    (0.155963,0.047961)
    (0.165217,0.048960)
    (0.166667,0.049960)
    (0.166667,0.050959)
    (0.166667,0.051958)
    (0.166667,0.052957)
    (0.166667,0.053956)
    (0.166667,0.054955)
    (0.166667,0.055955)
    (0.166667,0.056954)
    (0.166667,0.057953)
    (0.176471,0.058952)
    (0.181818,0.059951)
    (0.186667,0.060950)
    (0.193333,0.061950)
    (0.200000,0.062949)
    (0.200000,0.063948)
    (0.200000,0.064947)
    (0.200000,0.065946)
    (0.200000,0.066945)
    (0.200000,0.067945)
    (0.200000,0.068944)
    (0.200000,0.069943)
    (0.200000,0.070942)
    (0.200000,0.071941)
    (0.200000,0.072940)
    (0.200000,0.073940)
    (0.200000,0.074939)
    (0.208333,0.075938)
    (0.214286,0.076937)
    (0.222222,0.077936)
    (0.222222,0.078935)
    (0.222222,0.079935)
    (0.229508,0.080934)
    (0.231429,0.081933)
    (0.240000,0.082932)
    (0.250000,0.083931)
    (0.250000,0.084930)
    (0.250000,0.085930)
    (0.250000,0.086929)
    (0.250000,0.087928)
    (0.250000,0.088927)
    (0.250000,0.089926)
    (0.250000,0.090925)
    (0.250000,0.091925)
    (0.250000,0.092924)
    (0.250000,0.093923)
    (0.250000,0.094922)
    (0.250000,0.095921)
    (0.250000,0.096920)
    (0.250000,0.097920)
    (0.250000,0.098919)
    (0.250000,0.099918)
    (0.250000,0.100917)
    (0.250000,0.101916)
    (0.250000,0.102915)
    (0.250000,0.103915)
    (0.250000,0.104914)
    (0.250000,0.105913)
    (0.263158,0.106912)
    (0.269231,0.107911)
    (0.272727,0.108910)
    (0.277778,0.109910)
    (0.285714,0.110909)
    (0.285714,0.111908)
    (0.285714,0.112907)
    (0.285714,0.113906)
    (0.285714,0.114906)
    (0.294118,0.115905)
    (0.300000,0.116904)
    (0.300000,0.117903)
    (0.306667,0.118902)
    (0.309735,0.119901)
    (0.315789,0.120901)
    (0.323529,0.121900)
    (0.333333,0.122899)
    (0.333333,0.123898)
    (0.333333,0.124897)
    (0.333333,0.125896)
    (0.333333,0.126896)
    (0.333333,0.127895)
    (0.333333,0.128894)
    (0.333333,0.129893)
    (0.333333,0.130892)
    (0.333333,0.131891)
    (0.333333,0.132891)
    (0.333333,0.133890)
    (0.333333,0.134889)
    (0.333333,0.135888)
    (0.333333,0.136887)
    (0.333333,0.137886)
    (0.333333,0.138886)
    (0.333333,0.139885)
    (0.333333,0.140884)
    (0.333333,0.141883)
    (0.333333,0.142882)
    (0.333333,0.143881)
    (0.333333,0.144881)
    (0.333333,0.145880)
    (0.333333,0.146879)
    (0.333333,0.147878)
    (0.333333,0.148877)
    (0.333333,0.149876)
    (0.333333,0.150876)
    (0.333333,0.151875)
    (0.333333,0.152874)
    (0.333333,0.153873)
    (0.333333,0.154872)
    (0.333333,0.155871)
    (0.333333,0.156871)
    (0.333333,0.157870)
    (0.333333,0.158869)
    (0.333333,0.159868)
    (0.333333,0.160867)
    (0.333333,0.161866)
    (0.333333,0.162866)
    (0.333333,0.163865)
    (0.333333,0.164864)
    (0.333333,0.165863)
    (0.333333,0.166862)
    (0.342105,0.167861)
    (0.350000,0.168861)
    (0.357143,0.169860)
    (0.363636,0.170859)
    (0.363636,0.171858)
    (0.371429,0.172857)
    (0.375000,0.173856)
    (0.375000,0.174856)
    (0.375000,0.175855)
    (0.380952,0.176854)
    (0.384615,0.177853)
    (0.393443,0.178852)
    (0.400000,0.179851)
    (0.400000,0.180851)
    (0.400000,0.181850)
    (0.400000,0.182849)
    (0.400000,0.183848)
    (0.400000,0.184847)
    (0.400000,0.185847)
    (0.400000,0.186846)
    (0.400000,0.187845)
    (0.400000,0.188844)
    (0.403846,0.189843)
    (0.411765,0.190842)
    (0.416667,0.191842)
    (0.422819,0.192841)
    (0.428571,0.193840)
    (0.428571,0.194839)
    (0.428571,0.195838)
    (0.428571,0.196837)
    (0.428571,0.197837)
    (0.437500,0.198836)
    (0.444444,0.199835)
    (0.444444,0.200834)
    (0.447154,0.201833)
    (0.454545,0.202832)
    (0.455696,0.203832)
    (0.461538,0.204831)
    (0.466667,0.205830)
    (0.473684,0.206829)
    (0.480392,0.207828)
    (0.494253,0.208827)
    (0.500000,0.209827)
    (0.500000,0.210826)
    (0.500000,0.211825)
    (0.500000,0.212824)
    (0.500000,0.213823)
    (0.500000,0.214822)
    (0.500000,0.215822)
    (0.500000,0.216821)
    (0.500000,0.217820)
    (0.500000,0.218819)
    (0.500000,0.219818)
    (0.500000,0.220817)
    (0.500000,0.221817)
    (0.500000,0.222816)
    (0.500000,0.223815)
    (0.500000,0.224814)
    (0.500000,0.225813)
    (0.500000,0.226812)
    (0.500000,0.227812)
    (0.500000,0.228811)
    (0.500000,0.229810)
    (0.500000,0.230809)
    (0.500000,0.231808)
    (0.500000,0.232807)
    (0.500000,0.233807)
    (0.500000,0.234806)
    (0.500000,0.235805)
    (0.500000,0.236804)
    (0.500000,0.237803)
    (0.500000,0.238802)
    (0.500000,0.239802)
    (0.500000,0.240801)
    (0.500000,0.241800)
    (0.500000,0.242799)
    (0.500000,0.243798)
    (0.500000,0.244797)
    (0.500000,0.245797)
    (0.500000,0.246796)
    (0.500000,0.247795)
    (0.500000,0.248794)
    (0.500000,0.249793)
    (0.500000,0.250792)
    (0.500000,0.251792)
    (0.500000,0.252791)
    (0.500000,0.253790)
    (0.500000,0.254789)
    (0.500000,0.255788)
    (0.500000,0.256788)
    (0.500000,0.257787)
    (0.500000,0.258786)
    (0.500000,0.259785)
    (0.500000,0.260784)
    (0.500000,0.261783)
    (0.500000,0.262783)
    (0.500000,0.263782)
    (0.500000,0.264781)
    (0.500000,0.265780)
    (0.500000,0.266779)
    (0.500000,0.267778)
    (0.500000,0.268778)
    (0.500000,0.269777)
    (0.500000,0.270776)
    (0.500000,0.271775)
    (0.500000,0.272774)
    (0.500000,0.273773)
    (0.500000,0.274773)
    (0.500000,0.275772)
    (0.500000,0.276771)
    (0.500000,0.277770)
    (0.500000,0.278769)
    (0.500000,0.279768)
    (0.500000,0.280768)
    (0.500000,0.281767)
    (0.500000,0.282766)
    (0.500000,0.283765)
    (0.500000,0.284764)
    (0.500000,0.285763)
    (0.500000,0.286763)
    (0.500000,0.287762)
    (0.500000,0.288761)
    (0.500000,0.289760)
    (0.500000,0.290759)
    (0.500000,0.291758)
    (0.500000,0.292758)
    (0.500000,0.293757)
    (0.500000,0.294756)
    (0.500000,0.295755)
    (0.500000,0.296754)
    (0.500000,0.297753)
    (0.500000,0.298753)
    (0.500000,0.299752)
    (0.500000,0.300751)
    (0.500000,0.301750)
    (0.500000,0.302749)
    (0.500000,0.303748)
    (0.500000,0.304748)
    (0.500000,0.305747)
    (0.500000,0.306746)
    (0.500000,0.307745)
    (0.500000,0.308744)
    (0.500000,0.309743)
    (0.500000,0.310743)
    (0.500000,0.311742)
    (0.500000,0.312741)
    (0.500000,0.313740)
    (0.500000,0.314739)
    (0.500000,0.315738)
    (0.500000,0.316738)
    (0.500000,0.317737)
    (0.509091,0.318736)
    (0.520000,0.319735)
    (0.526316,0.320734)
    (0.533333,0.321733)
    (0.538462,0.322733)
    (0.545455,0.323732)
    (0.547297,0.324731)
    (0.555556,0.325730)
    (0.555556,0.326729)
    (0.562500,0.327729)
    (0.571429,0.328728)
    (0.571429,0.329727)
    (0.571429,0.330726)
    (0.571429,0.331725)
    (0.576923,0.332724)
    (0.583333,0.333724)
    (0.588235,0.334723)
    (0.600000,0.335722)
    (0.600000,0.336721)
    (0.600000,0.337720)
    (0.600000,0.338719)
    (0.600000,0.339719)
    (0.600000,0.340718)
    (0.600000,0.341717)
    (0.600000,0.342716)
    (0.600000,0.343715)
    (0.600000,0.344714)
    (0.612500,0.345714)
    (0.619048,0.346713)
    (0.625000,0.347712)
    (0.625000,0.348711)
    (0.629630,0.349710)
    (0.636364,0.350709)
    (0.642857,0.351709)
    (0.654394,0.352708)
    (0.666667,0.353707)
    (0.666667,0.354706)
    (0.666667,0.355705)
    (0.666667,0.356704)
    (0.666667,0.357704)
    (0.666667,0.358703)
    (0.666667,0.359702)
    (0.666667,0.360701)
    (0.666667,0.361700)
    (0.666667,0.362699)
    (0.666667,0.363699)
    (0.666667,0.364698)
    (0.666667,0.365697)
    (0.666667,0.366696)
    (0.666667,0.367695)
    (0.666667,0.368694)
    (0.666667,0.369694)
    (0.666667,0.370693)
    (0.666667,0.371692)
    (0.666667,0.372691)
    (0.666667,0.373690)
    (0.666667,0.374689)
    (0.666667,0.375689)
    (0.666667,0.376688)
    (0.666667,0.377687)
    (0.666667,0.378686)
    (0.666667,0.379685)
    (0.666667,0.380684)
    (0.666667,0.381684)
    (0.666667,0.382683)
    (0.666667,0.383682)
    (0.666667,0.384681)
    (0.666667,0.385680)
    (0.666667,0.386679)
    (0.666667,0.387679)
    (0.684211,0.388678)
    (0.692308,0.389677)
    (0.700000,0.390676)
    (0.705882,0.391675)
    (0.714286,0.392674)
    (0.714286,0.393674)
    (0.714286,0.394673)
    (0.714286,0.395672)
    (0.727273,0.396671)
    (0.728814,0.397670)
    (0.738636,0.398669)
    (0.750000,0.399669)
    (0.750000,0.400668)
    (0.750000,0.401667)
    (0.750000,0.402666)
    (0.750000,0.403665)
    (0.750000,0.404665)
    (0.750000,0.405664)
    (0.750000,0.406663)
    (0.750000,0.407662)
    (0.750000,0.408661)
    (0.750000,0.409660)
    (0.750000,0.410660)
    (0.750000,0.411659)
    (0.750000,0.412658)
    (0.750000,0.413657)
    (0.750000,0.414656)
    (0.750000,0.415655)
    (0.751880,0.416655)
    (0.764706,0.417654)
    (0.769231,0.418653)
    (0.777778,0.419652)
    (0.777778,0.420651)
    (0.785714,0.421650)
    (0.791667,0.422650)
    (0.800000,0.423649)
    (0.800000,0.424648)
    (0.800000,0.425647)
    (0.800000,0.426646)
    (0.800000,0.427645)
    (0.800000,0.428645)
    (0.800000,0.429644)
    (0.800000,0.430643)
    (0.800000,0.431642)
    (0.800000,0.432641)
    (0.804348,0.433640)
    (0.812500,0.434640)
    (0.818182,0.435639)
    (0.818182,0.436638)
    (0.826087,0.437637)
    (0.833333,0.438636)
    (0.833333,0.439635)
    (0.833333,0.440635)
    (0.833333,0.441634)
    (0.833333,0.442633)
    (0.833333,0.443632)
    (0.833333,0.444631)
    (0.833333,0.445630)
    (0.842105,0.446630)
    (0.846154,0.447629)
    (0.848837,0.448628)
    (0.855422,0.449627)
    (0.857143,0.450626)
    (0.857143,0.451625)
    (0.857143,0.452625)
    (0.857143,0.453624)
    (0.857143,0.454623)
    (0.862069,0.455622)
    (0.866667,0.456621)
    (0.869565,0.457620)
    (0.875000,0.458620)
    (0.875000,0.459619)
    (0.875000,0.460618)
    (0.875000,0.461617)
    (0.875000,0.462616)
    (0.880000,0.463615)
    (0.883333,0.464615)
    (0.888889,0.465614)
    (0.888889,0.466613)
    (0.888889,0.467612)
    (0.888889,0.468611)
    (0.892857,0.469610)
    (0.894737,0.470610)
    (0.900000,0.471609)
    (0.900000,0.472608)
    (0.900000,0.473607)
    (0.901840,0.474606)
    (0.904762,0.475606)
    (0.908046,0.476605)
    (0.909091,0.477604)
    (0.909091,0.478603)
    (0.911765,0.479602)
    (0.914201,0.480601)
    (0.916667,0.481601)
    (0.916667,0.482600)
    (0.917808,0.483599)
    (0.920863,0.484598)
    (0.923077,0.485597)
    (0.923077,0.486596)
    (0.925676,0.487596)
    (0.928571,0.488595)
    (0.928571,0.489594)
    (0.930233,0.490593)
    (0.932432,0.491592)
    (0.933333,0.492591)
    (0.934783,0.493591)
    (0.937500,0.494590)
    (0.937500,0.495589)
    (0.940000,0.496588)
    (0.941176,0.497587)
    (0.943089,0.498586)
    (0.944444,0.499586)
    (0.946392,0.500585)
    (0.947368,0.501584)
    (0.950000,0.502583)
    (0.950820,0.503582)
    (0.952381,0.504581)
    (0.954545,0.505581)
    (0.955556,0.506580)
    (0.957143,0.507579)
    (0.958678,0.508578)
    (0.960426,0.509577)
    (0.962222,0.510576)
    (0.963925,0.511576)
    (0.965517,0.512575)
    (0.967033,0.513574)
    (0.968750,0.514573)
    (0.970120,0.515572)
    (0.971483,0.516571)
    (0.972973,0.517571)
    (0.974359,0.518570)
    (0.975434,0.519569)
    (0.976645,0.520568)
    (0.977631,0.521567)
    (0.978632,0.522566)
    (0.979592,0.523566)
    (0.981005,0.524565)
    (0.982379,0.525564)
    (0.983750,0.526563)
    (0.984848,0.527562)
    (0.985915,0.528561)
    (0.987013,0.529561)
    (0.988053,0.530560)
    (0.988968,0.531559)
    (0.989759,0.532558)
    (0.990441,0.533557)
    (0.991150,0.534556)
    (0.991736,0.535556)
    (0.992345,0.536555)
    (0.992831,0.537554)
    (0.993478,0.538553)
    (0.994010,0.539552)
    (0.994448,0.540551)
    (0.994946,0.541551)
    (0.995642,0.542550)
    (0.996205,0.543549)
    (0.996763,0.544548)
    (0.997297,0.545547)
    (0.997980,0.546547)
    (0.998285,0.547546)
    (0.998853,0.548545)
    (0.999193,0.549544)
    (0.999599,0.550543)
    (0.999960,0.551542)
    (1.000000,0.552542)
    (1.000000,0.553541)
    (1.000000,0.554540)
    (1.000000,0.555539)
    (1.000000,0.556538)
    (1.000000,0.557537)
    (1.000000,0.558537)
    (1.000000,0.559536)
    (1.000000,0.560535)
    (1.000000,0.561534)
    (1.000000,0.562533)
    (1.000000,0.563532)
    (1.000000,0.564532)
    (1.000000,0.565531)
    (1.000000,0.566530)
    (1.000000,0.567529)
    (1.000000,0.568528)
    (1.000000,0.569527)
    (1.000000,0.570527)
    (1.000000,0.571526)
    (1.000000,0.572525)
    (1.000000,0.573524)
    (1.000000,0.574523)
    (1.000000,0.575522)
    (1.000000,0.576522)
    (1.000000,0.577521)
    (1.000000,0.578520)
    (1.000000,0.579519)
    (1.000000,0.580518)
    (1.000000,0.581517)
    (1.000000,0.582517)
    (1.000000,0.583516)
    (1.000000,0.584515)
    (1.000000,0.585514)
    (1.000000,0.586513)
    (1.000000,0.587512)
    (1.000000,0.588512)
    (1.000000,0.589511)
    (1.000000,0.590510)
    (1.000000,0.591509)
    (1.000000,0.592508)
    (1.000000,0.593507)
    (1.000000,0.594507)
    (1.000000,0.595506)
    (1.000000,0.596505)
    (1.000000,0.597504)
    (1.000000,0.598503)
    (1.000000,0.599502)
    (1.000000,0.600502)
    (1.000000,0.601501)
    (1.000000,0.602500)
    (1.000000,0.603499)
    (1.000000,0.604498)
    (1.000000,0.605497)
    (1.000000,0.606497)
    (1.000000,0.607496)
    (1.000000,0.608495)
    (1.000000,0.609494)
    (1.000000,0.610493)
    (1.000000,0.611492)
    (1.000000,0.612492)
    (1.000000,0.613491)
    (1.000000,0.614490)
    (1.000000,0.615489)
    (1.000000,0.616488)
    (1.000000,0.617488)
    (1.000000,0.618487)
    (1.000000,0.619486)
    (1.000000,0.620485)
    (1.000000,0.621484)
    (1.000000,0.622483)
    (1.000000,0.623483)
    (1.000000,0.624482)
    (1.000000,0.625481)
    (1.000000,0.626480)
    (1.000000,0.627479)
    (1.000000,0.628478)
    (1.000000,0.629478)
    (1.000000,0.630477)
    (1.000000,0.631476)
    (1.000000,0.632475)
    (1.000000,0.633474)
    (1.000000,0.634473)
    (1.000000,0.635473)
    (1.000000,0.636472)
    (1.000000,0.637471)
    (1.000000,0.638470)
    (1.000000,0.639469)
    (1.000000,0.640468)
    (1.000000,0.641468)
    (1.000000,0.642467)
    (1.000000,0.643466)
    (1.000000,0.644465)
    (1.000000,0.645464)
    (1.000000,0.646463)
    (1.000000,0.647463)
    (1.000000,0.648462)
    (1.000000,0.649461)
    (1.000000,0.650460)
    (1.000000,0.651459)
    (1.000000,0.652458)
    (1.000000,0.653458)
    (1.000000,0.654457)
    (1.000000,0.655456)
    (1.000000,0.656455)
    (1.000000,0.657454)
    (1.000000,0.658453)
    (1.000000,0.659453)
    (1.000000,0.660452)
    (1.000000,0.661451)
    (1.000000,0.662450)
    (1.000000,0.663449)
    (1.000000,0.664448)
    (1.000000,0.665448)
    (1.000000,0.666447)
    (1.000000,0.667446)
    (1.000000,0.668445)
    (1.000000,0.669444)
    (1.000000,0.670443)
    (1.000000,0.671443)
    (1.000000,0.672442)
    (1.000000,0.673441)
    (1.000000,0.674440)
    (1.000000,0.675439)
    (1.000000,0.676438)
    (1.000000,0.677438)
    (1.000000,0.678437)
    (1.000000,0.679436)
    (1.000000,0.680435)
    (1.000000,0.681434)
    (1.000000,0.682433)
    (1.000000,0.683433)
    (1.000000,0.684432)
    (1.000000,0.685431)
    (1.000000,0.686430)
    (1.000000,0.687429)
    (1.000000,0.688429)
    (1.000000,0.689428)
    (1.000000,0.690427)
    (1.000000,0.691426)
    (1.000000,0.692425)
    (1.000000,0.693424)
    (1.000000,0.694424)
    (1.000000,0.695423)
    (1.000000,0.696422)
    (1.000000,0.697421)
    (1.000000,0.698420)
    (1.000000,0.699419)
    (1.000000,0.700419)
    (1.000000,0.701418)
    (1.000000,0.702417)
    (1.000000,0.703416)
    (1.000000,0.704415)
    (1.000000,0.705414)
    (1.000000,0.706414)
    (1.000000,0.707413)
    (1.000000,0.708412)
    (1.000000,0.709411)
    (1.000000,0.710410)
    (1.000000,0.711409)
    (1.000000,0.712409)
    (1.000000,0.713408)
    (1.000000,0.714407)
    (1.000000,0.715406)
    (1.000000,0.716405)
    (1.000000,0.717404)
    (1.000000,0.718404)
    (1.000000,0.719403)
    (1.000000,0.720402)
    (1.000000,0.721401)
    (1.000000,0.722400)
    (1.000000,0.723399)
    (1.000000,0.724399)
    (1.000000,0.725398)
    (1.000000,0.726397)
    (1.000000,0.727396)
    (1.000000,0.728395)
    (1.000000,0.729394)
    (1.000000,0.730394)
    (1.000000,0.731393)
    (1.000000,0.732392)
    (1.000000,0.733391)
    (1.000000,0.734390)
    (1.000000,0.735389)
    (1.000000,0.736389)
    (1.000000,0.737388)
    (1.000000,0.738387)
    (1.000000,0.739386)
    (1.000000,0.740385)
    (1.000000,0.741384)
    (1.000000,0.742384)
    (1.000000,0.743383)
    (1.000000,0.744382)
    (1.000000,0.745381)
    (1.000000,0.746380)
    (1.000000,0.747379)
    (1.000000,0.748379)
    (1.000000,0.749378)
    (1.000000,0.750377)
    (1.000000,0.751376)
    (1.000000,0.752375)
    (1.000000,0.753374)
    (1.000000,0.754374)
    (1.000000,0.755373)
    (1.000000,0.756372)
    (1.000000,0.757371)
    (1.000000,0.758370)
    (1.000000,0.759369)
    (1.000000,0.760369)
    (1.000000,0.761368)
    (1.000000,0.762367)
    (1.000000,0.763366)
    (1.000000,0.764365)
    (1.000000,0.765365)
    (1.000000,0.766364)
    (1.000000,0.767363)
    (1.000000,0.768362)
    (1.000000,0.769361)
    (1.000000,0.770360)
    (1.000000,0.771360)
    (1.000000,0.772359)
    (1.000000,0.773358)
    (1.000000,0.774357)
    (1.000000,0.775356)
    (1.000000,0.776355)
    (1.000000,0.777355)
    (1.000000,0.778354)
    (1.000000,0.779353)
    (1.000000,0.780352)
    (1.000000,0.781351)
    (1.000000,0.782350)
    (1.000000,0.783350)
    (1.000000,0.784349)
    (1.000000,0.785348)
    (1.000000,0.786347)
    (1.000000,0.787346)
    (1.000000,0.788345)
    (1.000000,0.789345)
    (1.000000,0.790344)
    (1.000000,0.791343)
    (1.000000,0.792342)
    (1.000000,0.793341)
    (1.000000,0.794340)
    (1.000000,0.795340)
    (1.000000,0.796339)
    (1.000000,0.797338)
    (1.000000,0.798337)
    (1.000000,0.799336)
    (1.000000,0.800335)
    (1.000000,0.801335)
    (1.000000,0.802334)
    (1.000000,0.803333)
    (1.000000,0.804332)
    (1.000000,0.805331)
    (1.000000,0.806330)
    (1.000000,0.807330)
    (1.000000,0.808329)
    (1.000000,0.809328)
    (1.000000,0.810327)
    (1.000000,0.811326)
    (1.000000,0.812325)
    (1.000000,0.813325)
    (1.000000,0.814324)
    (1.000000,0.815323)
    (1.000000,0.816322)
    (1.000000,0.817321)
    (1.000000,0.818320)
    (1.000000,0.819320)
    (1.000000,0.820319)
    (1.000000,0.821318)
    (1.000000,0.822317)
    (1.000000,0.823316)
    (1.000000,0.824315)
    (1.000000,0.825315)
    (1.000000,0.826314)
    (1.000000,0.827313)
    (1.000000,0.828312)
    (1.000000,0.829311)
    (1.000000,0.830310)
    (1.000000,0.831310)
    (1.000000,0.832309)
    (1.000000,0.833308)
    (1.000000,0.834307)
    (1.000000,0.835306)
    (1.000000,0.836306)
    (1.000000,0.837305)
    (1.000000,0.838304)
    (1.000000,0.839303)
    (1.000000,0.840302)
    (1.000000,0.841301)
    (1.000000,0.842301)
    (1.000000,0.843300)
    (1.000000,0.844299)
    (1.000000,0.845298)
    (1.000000,0.846297)
    (1.000000,0.847296)
    (1.000000,0.848296)
    (1.000000,0.849295)
    (1.000000,0.850294)
    (1.000000,0.851293)
    (1.000000,0.852292)
    (1.000000,0.853291)
    (1.000000,0.854291)
    (1.000000,0.855290)
    (1.000000,0.856289)
    (1.000000,0.857288)
    (1.000000,0.858287)
    (1.000000,0.859286)
    (1.000000,0.860286)
    (1.000000,0.861285)
    (1.000000,0.862284)
    (1.000000,0.863283)
    (1.000000,0.864282)
    (1.000000,0.865281)
    (1.000000,0.866281)
    (1.000000,0.867280)
    (1.000000,0.868279)
    (1.000000,0.869278)
    (1.000000,0.870277)
    (1.000000,0.871276)
    (1.000000,0.872276)
    (1.000000,0.873275)
    (1.000000,0.874274)
    (1.000000,0.875273)
    (1.000000,0.876272)
    (1.000000,0.877271)
    (1.000000,0.878271)
    (1.000000,0.879270)
    (1.000000,0.880269)
    (1.000000,0.881268)
    (1.000000,0.882267)
    (1.000000,0.883266)
    (1.000000,0.884266)
    (1.000000,0.885265)
    (1.000000,0.886264)
    (1.000000,0.887263)
    (1.000000,0.888262)
    (1.000000,0.889261)
    (1.000000,0.890261)
    (1.000000,0.891260)
    (1.000000,0.892259)
    (1.000000,0.893258)
    (1.000000,0.894257)
    (1.000000,0.895256)
    (1.000000,0.896256)
    (1.000000,0.897255)
    (1.000000,0.898254)
    (1.000000,0.899253)
    (1.000000,0.900252)
    (1.000000,0.901251)
    (1.000000,0.902251)
    (1.000000,0.903250)
    (1.000000,0.904249)
    (1.000000,0.905248)
    (1.000000,0.906247)
    (1.000000,0.907247)
    (1.000000,0.908246)
    (1.000000,0.909245)
    (1.000000,0.910244)
    (1.000000,0.911243)
    (1.000000,0.912242)
    (1.000000,0.913242)
    (1.000000,0.914241)
    (1.000000,0.915240)
    (1.000000,0.916239)
    (1.000000,0.917238)
    (1.000000,0.918237)
    (1.000000,0.919237)
    (1.000000,0.920236)
    (1.000000,0.921235)
    (1.000000,0.922234)
    (1.000000,0.923233)
    (1.000000,0.924232)
    (1.000000,0.925232)
    (1.000000,0.926231)
    (1.000000,0.927230)
    (1.000000,0.928229)
    (1.000000,0.929228)
    (1.000000,0.930227)
    (1.000000,0.931227)
    (1.000000,0.932226)
    (1.000000,0.933225)
    (1.000000,0.934224)
    (1.000000,0.935223)
    (1.000000,0.936222)
    (1.000000,0.937222)
    (1.000000,0.938221)
    (1.000000,0.939220)
    (1.000000,0.940219)
    (1.000000,0.941218)
    (1.000000,0.942217)
    (1.000000,0.943217)
    (1.000000,0.944216)
    (1.000000,0.945215)
    (1.000000,0.946214)
    (1.000000,0.947213)
    (1.000000,0.948212)
    (1.000000,0.949212)
    (1.000000,0.950211)
    (1.000000,0.951210)
    (1.000000,0.952209)
    (1.000000,0.953208)
    (1.000000,0.954207)
    (1.000000,0.955207)
    (1.000000,0.956206)
    (1.000000,0.957205)
    (1.000000,0.958204)
    (1.000000,0.959203)
    (1.000000,0.960202)
    (1.000000,0.961202)
    (1.000000,0.962201)
    (1.000000,0.963200)
    (1.000000,0.964199)
    (1.000000,0.965198)
    (1.000000,0.966197)
    (1.000000,0.967197)
    (1.000000,0.968196)
    (1.000000,0.969195)
    (1.000000,0.970194)
    (1.000000,0.971193)
    (1.000000,0.972192)
    (1.000000,0.973192)
    (1.000000,0.974191)
    (1.000000,0.975190)
    (1.000000,0.976189)
    (1.000000,0.977188)
    (1.000000,0.978188)
    (1.000000,0.979187)
    (1.000000,0.980186)
    (1.000000,0.981185)
    (1.000000,0.982184)
    (1.000000,0.983183)
    (1.000000,0.984183)
    (1.000000,0.985182)
    (1.000000,0.986181)
    (1.000000,0.987180)
    (1.000000,0.988179)
    (1.000000,0.989178)
    (1.000000,0.990178)
    (1.000000,0.991177)
    (1.000000,0.992176)
    (1.000000,0.993175)
    (1.000000,0.994174)
    (1.000000,0.995173)
    (1.000000,0.996173)
    (1.000000,0.997172)
    (1.000000,0.998171)
    (1.000000,0.999170)
};

\end{axis}
\end{tikzpicture}

==> scale_bidding.tex <==
\begin{tikzpicture}
\begin{semilogyaxis}[
    width=12cm,
    height=8cm,
    grid=both,
    minor grid style={line width=0.25pt,draw=gray!10},
    major grid style={line width=0.5pt,draw=gray!30},
    xlabel={\nmbrSites},
    ylabel={Time (ms)},
    legend style={at={(0.98,0.02)}, anchor=south east, font=\Large},
    label style={font=\Large},
    tick label style={font=\Large},
    log basis y=10,
    xmin=10000,
    scaled x ticks=base 10:6,
    xtick scale label code/.code={},
    xtick={10000,100000,500000,1000000,5000000,10000000},
    xticklabels={$10^4$,$10^5$,$5 \times 10^5$,$10^6$,$5 \times 10^6$,
    $10^7$},
    ymax=500,
    ymin = 0.001,
    cycle list={
        {black, solid, line width=2pt},
        {black, dotted, line width=2pt},
        {blue, solid, line width=1.5pt},
        {blue, dotted, line width=1.5pt}
    }
]

\addplot coordinates {
  (10,0.03355979919433594)
  (50,0.03205299377441406)
  (100,0.030870437622070312)
  (500,0.046987533569334224)
  (1000,0.04925251007080078)
  (5000,0.04292011260986328)
  (10000,0.054526329040527344)
  (50000,0.514960289001414)
  (100000,1.046390533447218)
  (500000,3.6697888374328183)
  (1000000,8.238291740417429)
};

\addplot coordinates {
  (10,1.1321091651916286)
  (50,0.11007690429682232)
  (100,0.11513185501094408)
  (500,0.18712043762202302)
  (1000,0.267312526702835)
  (5000,0.47260379791254975)
  (10000,0.8454513549804241)
  (50000,4.154674530029248)
  (100000,9.703459739685009)
  (500000,49.01626443862911)
  (1000000,104.95905590057369)
};

\addplot coordinates {
  (10,7.551102638244628)
  (50,0.00843048095703125)
  (100,0.008702278137207031)
  (500,0.011129379272460938)
  (1000,0.011725425720214844)
  (5000,0.017547607421875)
  (10000,0.02601146697998047)
  (50000,0.1496362686156777)
  (100000,0.347385406494086)
  (500000,1.418466567993111)
  (1000000,4.192185401916452)
};

\addplot coordinates {
  (10,0.004466533660888672)
  (50,0.004374027252197266)
  (100,0.00440216064453125)
  (500,0.006808280944824219)
  (1000,0.007806301116943359)
  (5000,0.018019676208496094)
  (10000,0.030243396759033203)
  (50000,0.142571926116895)
  (100000,0.3611102104186524)
  (500000,1.9939696788787369)
  (1000000,4.56371307373042)
};

\legend{\bidAlgoBoostrapLabel, \bidAlgoLabel,\rcvAlgoInitLabel,\rcvAlgoLabel}
\end{semilogyaxis}
\end{tikzpicture}

==> shared_users.tex <==
\begin{tikzpicture}

\begin{axis}[
    xlabel={$\{\setSize{\userSet[\site] \cap \userSet[\siteAlt]}\}_{\substack{\site, \siteAlt \in \siteSet \\ \site \neq \siteAlt}}$},
    ylabel={CDF},
    grid=major,
    grid style={line width=0.5pt, color=gray!30},
    axis lines=left,
    xmode=log,
    xmin=1,
    ymin=0,
    ymax=1,
    line width=1.2pt,
    tick style={color=black},
    label style={font=\small},
    title style={font=\normalsize},
    every axis plot/.append style={thick, black},
    legend pos= south east,
    legend style={
        font=\small, 
        cells={anchor=west}, 
        inner sep=1pt, 
        outer sep=2pt,
        row sep=-2pt,  % Reduces vertical spacing between entries
        column sep=1pt % Reduces horizontal spacing if multi-column
    },
    xmax=1000,
]

\addplot[black, line width=2.5pt, forget plot] coordinates {
    (1.000000,0.000000)
    (1.000000,0.001000)
    (1.000000,0.002000)
    (1.000000,0.003000)
    (1.000000,0.004000)
    (1.000000,0.005000)
    (1.000000,0.006000)
    (1.000000,0.007000)
    (1.000000,0.008000)
    (1.000000,0.009000)
    (1.000000,0.010000)
    (1.000000,0.011000)
    (1.000000,0.012000)
    (1.000000,0.013000)
    (1.000000,0.014000)
    (1.000000,0.015000)
    (1.000000,0.016000)
    (1.000000,0.017000)
    (1.000000,0.018000)
    (1.000000,0.019000)
    (1.000000,0.020000)
    (1.000000,0.021000)
    (1.000000,0.022000)
    (1.000000,0.023000)
    (1.000000,0.024000)
    (1.000000,0.025000)
    (1.000000,0.026000)
    (1.000000,0.027000)
    (1.000000,0.028000)
    (1.000000,0.029000)
    (1.000000,0.030000)
    (1.000000,0.031000)
    (1.000000,0.032000)
    (1.000000,0.033000)
    (1.000000,0.034000)
    (1.000000,0.035000)
    (1.000000,0.036000)
    (1.000000,0.037000)
    (1.000000,0.038000)
    (1.000000,0.039000)
    (1.000000,0.040000)
    (1.000000,0.041000)
    (1.000000,0.042000)
    (1.000000,0.043000)
    (1.000000,0.044000)
    (1.000000,0.045000)
    (1.000000,0.046000)
    (1.000000,0.046999)
    (1.000000,0.047999)
    (1.000000,0.048999)
    (1.000000,0.049999)
    (1.000000,0.050999)
    (1.000000,0.051999)
    (1.000000,0.052999)
    (1.000000,0.053999)
    (1.000000,0.054999)
    (1.000000,0.055999)
    (1.000000,0.056999)
    (1.000000,0.057999)
    (1.000000,0.058999)
    (1.000000,0.059999)
    (1.000000,0.060999)
    (1.000000,0.061999)
    (1.000000,0.062999)
    (1.000000,0.063999)
    (1.000000,0.064999)
    (1.000000,0.065999)
    (1.000000,0.066999)
    (1.000000,0.067999)
    (1.000000,0.068999)
    (1.000000,0.069999)
    (1.000000,0.070999)
    (1.000000,0.071999)
    (1.000000,0.072999)
    (1.000000,0.073999)
    (1.000000,0.074999)
    (1.000000,0.075999)
    (1.000000,0.076999)
    (1.000000,0.077999)
    (1.000000,0.078999)
    (1.000000,0.079999)
    (1.000000,0.080999)
    (1.000000,0.081999)
    (1.000000,0.082999)
    (1.000000,0.083999)
    (1.000000,0.084999)
    (1.000000,0.085999)
    (1.000000,0.086999)
    (1.000000,0.087999)
    (1.000000,0.088999)
    (1.000000,0.089999)
    (1.000000,0.090999)
    (1.000000,0.091999)
    (1.000000,0.092999)
    (1.000000,0.093999)
    (1.000000,0.094999)
    (1.000000,0.095999)
    (1.000000,0.096999)
    (1.000000,0.097999)
    (1.000000,0.098999)
    (1.000000,0.099999)
    (1.000000,0.100999)
    (1.000000,0.101999)
    (1.000000,0.102999)
    (1.000000,0.103999)
    (1.000000,0.104999)
    (1.000000,0.105999)
    (1.000000,0.106999)
    (1.000000,0.107999)
    (1.000000,0.108999)
    (1.000000,0.109999)
    (1.000000,0.110999)
    (1.000000,0.111999)
    (1.000000,0.112999)
    (1.000000,0.113999)
    (1.000000,0.114999)
    (1.000000,0.115998)
    (1.000000,0.116998)
    (1.000000,0.117998)
    (1.000000,0.118998)
    (1.000000,0.119998)
    (1.000000,0.120998)
    (1.000000,0.121998)
    (1.000000,0.122998)
    (1.000000,0.123998)
    (1.000000,0.124998)
    (1.000000,0.125998)
    (1.000000,0.126998)
    (1.000000,0.127998)
    (1.000000,0.128998)
    (1.000000,0.129998)
    (1.000000,0.130998)
    (1.000000,0.131998)
    (1.000000,0.132998)
    (1.000000,0.133998)
    (1.000000,0.134998)
    (1.000000,0.135998)
    (1.000000,0.136998)
    (1.000000,0.137998)
    (1.000000,0.138998)
    (1.000000,0.139998)
    (1.000000,0.140998)
    (1.000000,0.141998)
    (1.000000,0.142998)
    (1.000000,0.143998)
    (1.000000,0.144998)
    (1.000000,0.145998)
    (1.000000,0.146998)
    (1.000000,0.147998)
    (1.000000,0.148998)
    (1.000000,0.149998)
    (1.000000,0.150998)
    (1.000000,0.151998)
    (1.000000,0.152998)
    (1.000000,0.153998)
    (1.000000,0.154998)
    (1.000000,0.155998)
    (1.000000,0.156998)
    (1.000000,0.157998)
    (1.000000,0.158998)
    (1.000000,0.159998)
    (1.000000,0.160998)
    (1.000000,0.161998)
    (1.000000,0.162998)
    (1.000000,0.163998)
    (1.000000,0.164998)
    (1.000000,0.165998)
    (1.000000,0.166998)
    (1.000000,0.167998)
    (1.000000,0.168998)
    (1.000000,0.169998)
    (1.000000,0.170998)
    (1.000000,0.171998)
    (1.000000,0.172998)
    (1.000000,0.173998)
    (1.000000,0.174998)
    (1.000000,0.175998)
    (1.000000,0.176998)
    (1.000000,0.177998)
    (1.000000,0.178998)
    (1.000000,0.179998)
    (1.000000,0.180998)
    (1.000000,0.181998)
    (1.000000,0.182998)
    (1.000000,0.183998)
    (1.000000,0.184997)
    (1.000000,0.185997)
    (1.000000,0.186997)
    (1.000000,0.187997)
    (1.000000,0.188997)
    (1.000000,0.189997)
    (1.000000,0.190997)
    (1.000000,0.191997)
    (1.000000,0.192997)
    (1.000000,0.193997)
    (1.000000,0.194997)
    (1.000000,0.195997)
    (1.000000,0.196997)
    (1.000000,0.197997)
    (1.000000,0.198997)
    (1.000000,0.199997)
    (1.000000,0.200997)
    (1.000000,0.201997)
    (1.000000,0.202997)
    (1.000000,0.203997)
    (1.000000,0.204997)
    (1.000000,0.205997)
    (1.000000,0.206997)
    (1.000000,0.207997)
    (1.000000,0.208997)
    (1.000000,0.209997)
    (1.000000,0.210997)
    (1.000000,0.211997)
    (1.000000,0.212997)
    (1.000000,0.213997)
    (1.000000,0.214997)
    (1.000000,0.215997)
    (1.000000,0.216997)
    (1.000000,0.217997)
    (1.000000,0.218997)
    (1.000000,0.219997)
    (1.000000,0.220997)
    (1.000000,0.221997)
    (1.000000,0.222997)
    (1.000000,0.223997)
    (1.000000,0.224997)
    (1.000000,0.225997)
    (1.000000,0.226997)
    (1.000000,0.227997)
    (1.000000,0.228997)
    (1.000000,0.229997)
    (1.000000,0.230997)
    (1.000000,0.231997)
    (1.000000,0.232997)
    (1.000000,0.233997)
    (1.000000,0.234997)
    (1.000000,0.235997)
    (1.000000,0.236997)
    (1.000000,0.237997)
    (1.000000,0.238997)
    (1.000000,0.239997)
    (1.000000,0.240997)
    (1.000000,0.241997)
    (1.000000,0.242997)
    (1.000000,0.243997)
    (1.000000,0.244997)
    (1.000000,0.245997)
    (1.000000,0.246997)
    (1.000000,0.247997)
    (1.000000,0.248997)
    (1.000000,0.249997)
    (1.000000,0.250997)
    (1.000000,0.251997)
    (1.000000,0.252997)
    (1.000000,0.253996)
    (1.000000,0.254996)
    (1.000000,0.255996)
    (1.000000,0.256996)
    (1.000000,0.257996)
    (1.000000,0.258996)
    (1.000000,0.259996)
    (1.000000,0.260996)
    (1.000000,0.261996)
    (1.000000,0.262996)
    (1.000000,0.263996)
    (1.000000,0.264996)
    (1.000000,0.265996)
    (1.000000,0.266996)
    (1.000000,0.267996)
    (1.000000,0.268996)
    (1.000000,0.269996)
    (1.000000,0.270996)
    (1.000000,0.271996)
    (1.000000,0.272996)
    (1.000000,0.273996)
    (1.000000,0.274996)
    (1.000000,0.275996)
    (1.000000,0.276996)
    (1.000000,0.277996)
    (1.000000,0.278996)
    (1.000000,0.279996)
    (1.000000,0.280996)
    (1.000000,0.281996)
    (1.000000,0.282996)
    (1.000000,0.283996)
    (1.000000,0.284996)
    (1.000000,0.285996)
    (1.000000,0.286996)
    (1.000000,0.287996)
    (1.000000,0.288996)
    (1.000000,0.289996)
    (1.000000,0.290996)
    (1.000000,0.291996)
    (1.000000,0.292996)
    (1.000000,0.293996)
    (1.000000,0.294996)
    (1.000000,0.295996)
    (1.000000,0.296996)
    (1.000000,0.297996)
    (1.000000,0.298996)
    (1.000000,0.299996)
    (1.000000,0.300996)
    (1.000000,0.301996)
    (1.000000,0.302996)
    (1.000000,0.303996)
    (1.000000,0.304996)
    (1.000000,0.305996)
    (1.000000,0.306996)
    (1.000000,0.307996)
    (1.000000,0.308996)
    (1.000000,0.309996)
    (1.000000,0.310996)
    (1.000000,0.311996)
    (1.000000,0.312996)
    (1.000000,0.313996)
    (1.000000,0.314996)
    (1.000000,0.315996)
    (1.000000,0.316996)
    (1.000000,0.317996)
    (1.000000,0.318996)
    (1.000000,0.319996)
    (1.000000,0.320996)
    (1.000000,0.321996)
    (1.000000,0.322995)
    (1.000000,0.323995)
    (1.000000,0.324995)
    (1.000000,0.325995)
    (1.000000,0.326995)
    (1.000000,0.327995)
    (1.000000,0.328995)
    (1.000000,0.329995)
    (1.000000,0.330995)
    (1.000000,0.331995)
    (1.000000,0.332995)
    (1.000000,0.333995)
    (1.000000,0.334995)
    (1.000000,0.335995)
    (1.000000,0.336995)
    (1.000000,0.337995)
    (1.000000,0.338995)
    (1.000000,0.339995)
    (1.000000,0.340995)
    (1.000000,0.341995)
    (1.000000,0.342995)
    (1.000000,0.343995)
    (1.000000,0.344995)
    (1.000000,0.345995)
    (1.000000,0.346995)
    (1.000000,0.347995)
    (1.000000,0.348995)
    (1.000000,0.349995)
    (1.000000,0.350995)
    (1.000000,0.351995)
    (1.000000,0.352995)
    (1.000000,0.353995)
    (1.000000,0.354995)
    (1.000000,0.355995)
    (1.000000,0.356995)
    (1.000000,0.357995)
    (1.000000,0.358995)
    (1.000000,0.359995)
    (1.000000,0.360995)
    (1.000000,0.361995)
    (1.000000,0.362995)
    (1.000000,0.363995)
    (1.000000,0.364995)
    (1.000000,0.365995)
    (1.000000,0.366995)
    (1.000000,0.367995)
    (1.000000,0.368995)
    (1.000000,0.369995)
    (1.000000,0.370995)
    (1.000000,0.371995)
    (1.000000,0.372995)
    (1.000000,0.373995)
    (1.000000,0.374995)
    (1.000000,0.375995)
    (1.000000,0.376995)
    (1.000000,0.377995)
    (1.000000,0.378995)
    (1.000000,0.379995)
    (1.000000,0.380995)
    (1.000000,0.381995)
    (1.000000,0.382995)
    (1.000000,0.383995)
    (1.000000,0.384995)
    (1.000000,0.385995)
    (1.000000,0.386995)
    (1.000000,0.387995)
    (1.000000,0.388995)
    (1.000000,0.389995)
    (1.000000,0.390995)
    (1.000000,0.391994)
    (1.000000,0.392994)
    (1.000000,0.393994)
    (1.000000,0.394994)
    (1.000000,0.395994)
    (1.000000,0.396994)
    (1.000000,0.397994)
    (1.000000,0.398994)
    (1.000000,0.399994)
    (1.000000,0.400994)
    (1.000000,0.401994)
    (1.000000,0.402994)
    (1.000000,0.403994)
    (1.000000,0.404994)
    (1.000000,0.405994)
    (1.000000,0.406994)
    (1.000000,0.407994)
    (1.000000,0.408994)
    (1.000000,0.409994)
    (1.000000,0.410994)
    (1.000000,0.411994)
    (1.000000,0.412994)
    (1.000000,0.413994)
    (1.000000,0.414994)
    (1.000000,0.415994)
    (1.000000,0.416994)
    (1.000000,0.417994)
    (1.000000,0.418994)
    (1.000000,0.419994)
    (1.000000,0.420994)
    (1.000000,0.421994)
    (1.000000,0.422994)
    (1.000000,0.423994)
    (1.000000,0.424994)
    (1.000000,0.425994)
    (1.000000,0.426994)
    (1.000000,0.427994)
    (1.000000,0.428994)
    (1.000000,0.429994)
    (1.000000,0.430994)
    (1.000000,0.431994)
    (1.000000,0.432994)
    (1.000000,0.433994)
    (1.000000,0.434994)
    (1.000000,0.435994)
    (1.000000,0.436994)
    (1.000000,0.437994)
    (1.000000,0.438994)
    (1.000000,0.439994)
    (1.000000,0.440994)
    (1.000000,0.441994)
    (1.000000,0.442994)
    (1.000000,0.443994)
    (1.000000,0.444994)
    (1.000000,0.445994)
    (1.000000,0.446994)
    (1.000000,0.447994)
    (1.000000,0.448994)
    (1.000000,0.449994)
    (1.000000,0.450994)
    (1.000000,0.451994)
    (1.000000,0.452994)
    (1.000000,0.453994)
    (1.000000,0.454994)
    (1.000000,0.455994)
    (1.000000,0.456994)
    (1.000000,0.457994)
    (1.000000,0.458994)
    (1.000000,0.459994)
    (1.000000,0.460993)
    (1.000000,0.461993)
    (1.000000,0.462993)
    (1.000000,0.463993)
    (1.000000,0.464993)
    (1.000000,0.465993)
    (1.000000,0.466993)
    (1.000000,0.467993)
    (1.000000,0.468993)
    (1.000000,0.469993)
    (1.000000,0.470993)
    (1.000000,0.471993)
    (1.000000,0.472993)
    (1.000000,0.473993)
    (1.000000,0.474993)
    (1.000000,0.475993)
    (1.000000,0.476993)
    (1.000000,0.477993)
    (1.000000,0.478993)
    (1.000000,0.479993)
    (1.000000,0.480993)
    (1.000000,0.481993)
    (1.000000,0.482993)
    (1.000000,0.483993)
    (1.000000,0.484993)
    (1.000000,0.485993)
    (1.000000,0.486993)
    (1.000000,0.487993)
    (1.000000,0.488993)
    (1.000000,0.489993)
    (1.000000,0.490993)
    (1.000000,0.491993)
    (1.000000,0.492993)
    (1.000000,0.493993)
    (1.000000,0.494993)
    (1.000000,0.495993)
    (1.000000,0.496993)
    (1.000000,0.497993)
    (1.000000,0.498993)
    (1.000000,0.499993)
    (1.000000,0.500993)
    (1.000000,0.501993)
    (1.000000,0.502993)
    (1.000000,0.503993)
    (1.000000,0.504993)
    (1.000000,0.505993)
    (1.000000,0.506993)
    (1.000000,0.507993)
    (1.000000,0.508993)
    (1.000000,0.509993)
    (1.000000,0.510993)
    (1.000000,0.511993)
    (1.000000,0.512993)
    (1.000000,0.513993)
    (1.000000,0.514993)
    (1.000000,0.515993)
    (1.000000,0.516993)
    (1.000000,0.517993)
    (1.000000,0.518993)
    (1.000000,0.519993)
    (1.000000,0.520993)
    (1.000000,0.521993)
    (1.000000,0.522993)
    (1.000000,0.523993)
    (1.000000,0.524993)
    (1.000000,0.525993)
    (1.000000,0.526993)
    (1.000000,0.527993)
    (1.000000,0.528993)
    (1.000000,0.529992)
    (1.000000,0.530992)
    (1.000000,0.531992)
    (1.000000,0.532992)
    (1.000000,0.533992)
    (2.000000,0.534992)
    (2.000000,0.535992)
    (2.000000,0.536992)
    (2.000000,0.537992)
    (2.000000,0.538992)
    (2.000000,0.539992)
    (2.000000,0.540992)
    (2.000000,0.541992)
    (2.000000,0.542992)
    (2.000000,0.543992)
    (2.000000,0.544992)
    (2.000000,0.545992)
    (2.000000,0.546992)
    (2.000000,0.547992)
    (2.000000,0.548992)
    (2.000000,0.549992)
    (2.000000,0.550992)
    (2.000000,0.551992)
    (2.000000,0.552992)
    (2.000000,0.553992)
    (2.000000,0.554992)
    (2.000000,0.555992)
    (2.000000,0.556992)
    (2.000000,0.557992)
    (2.000000,0.558992)
    (2.000000,0.559992)
    (2.000000,0.560992)
    (2.000000,0.561992)
    (2.000000,0.562992)
    (2.000000,0.563992)
    (2.000000,0.564992)
    (2.000000,0.565992)
    (2.000000,0.566992)
    (2.000000,0.567992)
    (2.000000,0.568992)
    (2.000000,0.569992)
    (2.000000,0.570992)
    (2.000000,0.571992)
    (2.000000,0.572992)
    (2.000000,0.573992)
    (2.000000,0.574992)
    (2.000000,0.575992)
    (2.000000,0.576992)
    (2.000000,0.577992)
    (2.000000,0.578992)
    (2.000000,0.579992)
    (2.000000,0.580992)
    (2.000000,0.581992)
    (2.000000,0.582992)
    (2.000000,0.583992)
    (2.000000,0.584992)
    (2.000000,0.585992)
    (2.000000,0.586992)
    (2.000000,0.587992)
    (2.000000,0.588992)
    (2.000000,0.589992)
    (2.000000,0.590992)
    (2.000000,0.591992)
    (2.000000,0.592992)
    (2.000000,0.593992)
    (2.000000,0.594992)
    (2.000000,0.595992)
    (2.000000,0.596992)
    (2.000000,0.597992)
    (2.000000,0.598991)
    (2.000000,0.599991)
    (2.000000,0.600991)
    (2.000000,0.601991)
    (2.000000,0.602991)
    (2.000000,0.603991)
    (2.000000,0.604991)
    (2.000000,0.605991)
    (2.000000,0.606991)
    (2.000000,0.607991)
    (2.000000,0.608991)
    (2.000000,0.609991)
    (2.000000,0.610991)
    (2.000000,0.611991)
    (2.000000,0.612991)
    (2.000000,0.613991)
    (2.000000,0.614991)
    (2.000000,0.615991)
    (2.000000,0.616991)
    (2.000000,0.617991)
    (2.000000,0.618991)
    (2.000000,0.619991)
    (2.000000,0.620991)
    (2.000000,0.621991)
    (2.000000,0.622991)
    (2.000000,0.623991)
    (2.000000,0.624991)
    (2.000000,0.625991)
    (2.000000,0.626991)
    (2.000000,0.627991)
    (2.000000,0.628991)
    (2.000000,0.629991)
    (2.000000,0.630991)
    (2.000000,0.631991)
    (2.000000,0.632991)
    (2.000000,0.633991)
    (2.000000,0.634991)
    (2.000000,0.635991)
    (2.000000,0.636991)
    (2.000000,0.637991)
    (2.000000,0.638991)
    (2.000000,0.639991)
    (2.000000,0.640991)
    (2.000000,0.641991)
    (2.000000,0.642991)
    (2.000000,0.643991)
    (2.000000,0.644991)
    (2.000000,0.645991)
    (2.000000,0.646991)
    (2.000000,0.647991)
    (2.000000,0.648991)
    (2.000000,0.649991)
    (2.000000,0.650991)
    (2.000000,0.651991)
    (2.000000,0.652991)
    (2.000000,0.653991)
    (2.000000,0.654991)
    (2.000000,0.655991)
    (2.000000,0.656991)
    (2.000000,0.657991)
    (2.000000,0.658991)
    (2.000000,0.659991)
    (2.000000,0.660991)
    (2.000000,0.661991)
    (2.000000,0.662991)
    (2.000000,0.663991)
    (2.000000,0.664991)
    (2.000000,0.665991)
    (2.000000,0.666991)
    (2.000000,0.667990)
    (2.000000,0.668990)
    (2.000000,0.669990)
    (2.000000,0.670990)
    (2.000000,0.671990)
    (2.000000,0.672990)
    (2.000000,0.673990)
    (3.000000,0.674990)
    (3.000000,0.675990)
    (3.000000,0.676990)
    (3.000000,0.677990)
    (3.000000,0.678990)
    (3.000000,0.679990)
    (3.000000,0.680990)
    (3.000000,0.681990)
    (3.000000,0.682990)
    (3.000000,0.683990)
    (3.000000,0.684990)
    (3.000000,0.685990)
    (3.000000,0.686990)
    (3.000000,0.687990)
    (3.000000,0.688990)
    (3.000000,0.689990)
    (3.000000,0.690990)
    (3.000000,0.691990)
    (3.000000,0.692990)
    (3.000000,0.693990)
    (3.000000,0.694990)
    (3.000000,0.695990)
    (3.000000,0.696990)
    (3.000000,0.697990)
    (3.000000,0.698990)
    (3.000000,0.699990)
    (3.000000,0.700990)
    (3.000000,0.701990)
    (3.000000,0.702990)
    (3.000000,0.703990)
    (3.000000,0.704990)
    (3.000000,0.705990)
    (3.000000,0.706990)
    (3.000000,0.707990)
    (3.000000,0.708990)
    (3.000000,0.709990)
    (3.000000,0.710990)
    (3.000000,0.711990)
    (3.000000,0.712990)
    (3.000000,0.713990)
    (3.000000,0.714990)
    (3.000000,0.715990)
    (3.000000,0.716990)
    (3.000000,0.717990)
    (3.000000,0.718990)
    (3.000000,0.719990)
    (3.000000,0.720990)
    (3.000000,0.721990)
    (3.000000,0.722990)
    (3.000000,0.723990)
    (3.000000,0.724990)
    (3.000000,0.725990)
    (3.000000,0.726990)
    (3.000000,0.727990)
    (3.000000,0.728990)
    (3.000000,0.729990)
    (3.000000,0.730990)
    (3.000000,0.731990)
    (3.000000,0.732990)
    (3.000000,0.733990)
    (3.000000,0.734990)
    (3.000000,0.735990)
    (3.000000,0.736989)
    (3.000000,0.737989)
    (3.000000,0.738989)
    (3.000000,0.739989)
    (3.000000,0.740989)
    (3.000000,0.741989)
    (4.000000,0.742989)
    (4.000000,0.743989)
    (4.000000,0.744989)
    (4.000000,0.745989)
    (4.000000,0.746989)
    (4.000000,0.747989)
    (4.000000,0.748989)
    (4.000000,0.749989)
    (4.000000,0.750989)
    (4.000000,0.751989)
    (4.000000,0.752989)
    (4.000000,0.753989)
    (4.000000,0.754989)
    (4.000000,0.755989)
    (4.000000,0.756989)
    (4.000000,0.757989)
    (4.000000,0.758989)
    (4.000000,0.759989)
    (4.000000,0.760989)
    (4.000000,0.761989)
    (4.000000,0.762989)
    (4.000000,0.763989)
    (4.000000,0.764989)
    (4.000000,0.765989)
    (4.000000,0.766989)
    (4.000000,0.767989)
    (4.000000,0.768989)
    (4.000000,0.769989)
    (4.000000,0.770989)
    (4.000000,0.771989)
    (4.000000,0.772989)
    (4.000000,0.773989)
    (4.000000,0.774989)
    (4.000000,0.775989)
    (4.000000,0.776989)
    (4.000000,0.777989)
    (4.000000,0.778989)
    (4.000000,0.779989)
    (4.000000,0.780989)
    (4.000000,0.781989)
    (4.000000,0.782989)
    (5.000000,0.783989)
    (5.000000,0.784989)
    (5.000000,0.785989)
    (5.000000,0.786989)
    (5.000000,0.787989)
    (5.000000,0.788989)
    (5.000000,0.789989)
    (5.000000,0.790989)
    (5.000000,0.791989)
    (5.000000,0.792989)
    (5.000000,0.793989)
    (5.000000,0.794989)
    (5.000000,0.795989)
    (5.000000,0.796989)
    (5.000000,0.797989)
    (5.000000,0.798989)
    (5.000000,0.799989)
    (5.000000,0.800989)
    (5.000000,0.801989)
    (5.000000,0.802989)
    (5.000000,0.803989)
    (5.000000,0.804989)
    (5.000000,0.805988)
    (5.000000,0.806988)
    (5.000000,0.807988)
    (5.000000,0.808988)
    (5.000000,0.809988)
    (5.000000,0.810988)
    (6.000000,0.811988)
    (6.000000,0.812988)
    (6.000000,0.813988)
    (6.000000,0.814988)
    (6.000000,0.815988)
    (6.000000,0.816988)
    (6.000000,0.817988)
    (6.000000,0.818988)
    (6.000000,0.819988)
    (6.000000,0.820988)
    (6.000000,0.821988)
    (6.000000,0.822988)
    (6.000000,0.823988)
    (6.000000,0.824988)
    (6.000000,0.825988)
    (6.000000,0.826988)
    (6.000000,0.827988)
    (6.000000,0.828988)
    (6.000000,0.829988)
    (6.000000,0.830988)
    (7.000000,0.831988)
    (7.000000,0.832988)
    (7.000000,0.833988)
    (7.000000,0.834988)
    (7.000000,0.835988)
    (7.000000,0.836988)
    (7.000000,0.837988)
    (7.000000,0.838988)
    (7.000000,0.839988)
    (7.000000,0.840988)
    (7.000000,0.841988)
    (7.000000,0.842988)
    (7.000000,0.843988)
    (7.000000,0.844988)
    (7.000000,0.845988)
    (8.000000,0.846988)
    (8.000000,0.847988)
    (8.000000,0.848988)
    (8.000000,0.849988)
    (8.000000,0.850988)
    (8.000000,0.851988)
    (8.000000,0.852988)
    (8.000000,0.853988)
    (8.000000,0.854988)
    (8.000000,0.855988)
    (8.000000,0.856988)
    (8.000000,0.857988)
    (9.000000,0.858988)
    (9.000000,0.859988)
    (9.000000,0.860988)
    (9.000000,0.861988)
    (9.000000,0.862988)
    (9.000000,0.863988)
    (9.000000,0.864988)
    (9.000000,0.865988)
    (9.000000,0.866988)
    (10.000000,0.867988)
    (10.000000,0.868988)
    (10.000000,0.869988)
    (10.000000,0.870988)
    (10.000000,0.871988)
    (10.000000,0.872988)
    (10.000000,0.873988)
    (10.000000,0.874987)
    (10.000000,0.875987)
    (11.000000,0.876987)
    (11.000000,0.877987)
    (11.000000,0.878987)
    (11.000000,0.879987)
    (11.000000,0.880987)
    (11.000000,0.881987)
    (12.000000,0.882987)
    (12.000000,0.883987)
    (12.000000,0.884987)
    (12.000000,0.885987)
    (12.000000,0.886987)
    (12.000000,0.887987)
    (12.000000,0.888987)
    (13.000000,0.889987)
    (13.000000,0.890987)
    (13.000000,0.891987)
    (13.000000,0.892987)
    (13.000000,0.893987)
    (14.000000,0.894987)
    (14.000000,0.895987)
    (14.000000,0.896987)
    (14.000000,0.897987)
    (15.000000,0.898987)
    (15.000000,0.899987)
    (15.000000,0.900987)
    (15.000000,0.901987)
    (16.000000,0.902987)
    (16.000000,0.903987)
    (16.000000,0.904987)
    (17.000000,0.905987)
    (17.000000,0.906987)
    (17.000000,0.907987)
    (18.000000,0.908987)
    (18.000000,0.909987)
    (18.000000,0.910987)
    (19.000000,0.911987)
    (19.000000,0.912987)
    (19.000000,0.913987)
    (20.000000,0.914987)
    (20.000000,0.915987)
    (21.000000,0.916987)
    (21.000000,0.917987)
    (22.000000,0.918987)
    (22.000000,0.919987)
    (23.000000,0.920987)
    (23.000000,0.921987)
    (24.000000,0.922987)
    (24.000000,0.923987)
    (25.000000,0.924987)
    (25.000000,0.925987)
    (26.000000,0.926987)
    (27.000000,0.927987)
    (27.000000,0.928987)
    (28.000000,0.929987)
    (29.000000,0.930987)
    (29.000000,0.931987)
    (30.000000,0.932987)
    (30.000000,0.933987)
    (31.000000,0.934987)
    (32.000000,0.935987)
    (32.000000,0.936987)
    (33.000000,0.937987)
    (34.000000,0.938987)
    (34.000000,0.939987)
    (35.000000,0.940987)
    (36.000000,0.941987)
    (36.000000,0.942987)
    (37.000000,0.943986)
    (37.000000,0.944986)
    (37.000000,0.945986)
    (37.000000,0.946986)
    (38.000000,0.947986)
    (38.000000,0.948986)
    (38.000000,0.949986)
    (38.000000,0.950986)
    (39.000000,0.951986)
    (39.000000,0.952986)
    (39.000000,0.953986)
    (39.000000,0.954986)
    (40.000000,0.955986)
    (40.000000,0.956986)
    (40.000000,0.957986)
    (41.000000,0.958986)
    (41.000000,0.959986)
    (42.000000,0.960986)
    (42.000000,0.961986)
    (43.000000,0.962986)
    (43.000000,0.963986)
    (44.000000,0.964986)
    (44.000000,0.965986)
    (45.000000,0.966986)
    (45.000000,0.967986)
    (46.000000,0.968986)
    (47.000000,0.969986)
    (48.000000,0.970986)
    (48.000000,0.971986)
    (49.000000,0.972986)
    (51.000000,0.973986)
    (52.000000,0.974986)
    (54.000000,0.975986)
    (56.000000,0.976986)
    (58.000000,0.977986)
    (61.000000,0.978986)
    (64.000000,0.979986)
    (68.000000,0.980986)
    (72.000000,0.981986)
    (77.000000,0.982986)
    (83.000000,0.983986)
    (89.000000,0.984986)
    (96.000000,0.985986)
    (104.000000,0.986986)
    (113.000000,0.987986)
    (124.000000,0.988986)
    (137.000000,0.989986)
    (152.000000,0.990986)
    (169.000000,0.991986)
    (189.000000,0.992986)
    (215.000000,0.993986)
    (246.000000,0.994986)
    (282.000000,0.995986)
    (346.000000,0.996986)
    (447.000000,0.997986)
    (552.000000,0.998986)
    (773.000000,0.999986)
};
\addplot[orange, dashed, line width=1.5pt] coordinates {(1,0) (1,1)};
\addlegendentry{25th pct: 1}

\addplot[red, dashed, line width=1.5pt] coordinates {(1,0) (1,1)};
\addlegendentry{50th pct: 1}

\addplot[green, dashed, line width=1.5pt] coordinates {(4,0) (4,1)};
\addlegendentry{75th pct: 4}

\addplot[blue, dashed, line width=1.5pt] coordinates {(15,0) (15,1)};
\addlegendentry{90th pct: 15}

\addplot[purple, dashed, line width=1.5pt] coordinates {(38,0) (38,1)};
\addlegendentry{95th pct: 38}

\addplot[brown, dashed, line width=1.5pt] coordinates {(137,0) (137,1)};
\addlegendentry{99th pct: 137}

\end{axis}
\end{tikzpicture}

==> total_vs_captureable.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={$\{\setSize{\userSet[\site]}\}_{\site \in \siteSet}$},
    ylabel={\setSize{\vulnSet[\site]}},
    grid=major,
    legend pos=north east,
    scatter/classes={
        a={mark=*,black}
    }
]

\addplot[scatter,only marks,scatter src=explicit symbolic] coordinates {
    (2336,1854) [a]
    (2672,2672) [a]
    (1412,1411) [a]
    (2420,72) [a]
    (2381,44) [a]
    (12311,489) [a]
    (39319,16556) [a]
    (26632,668) [a]
    (1091,34) [a]
    (1818,30) [a]
    (1458,1457) [a]
    (3133,73) [a]
    (1448,1446) [a]
    (5566,23) [a]
    (2482,1533) [a]
    (1814,394) [a]
    (33646,33645) [a]
    (2153,1944) [a]
    (2311,2243) [a]
    (3706,3228) [a]
    (13580,9473) [a]
    (2672,2672) [a]
    (11615,659) [a]
    (43658,30036) [a]
    (3015,12) [a]
    (2190,11) [a]
    (2094,1894) [a]
    (8180,8142) [a]
    (5788,674) [a]
    (7127,6570) [a]
    (2943,36) [a]
    (799,22) [a]
    (77411,38743) [a]
    (1229,1219) [a]
    (3708,2636) [a]
    (2254,118) [a]
    (4473,39) [a]
    (4507,4205) [a]
    (1270,6) [a]
    (2562,2215) [a]
    (8805,8805) [a]
    (65320,61766) [a]
    (1655,52) [a]
    (1397,13) [a]
    (20939,2896) [a]
    (18349,1263) [a]
    (42444,2033) [a]
    (7724,7256) [a]
    (1086,489) [a]
    (1025,45) [a]
    (6970,6970) [a]
    (7621,23) [a]
    (10583,138) [a]
    (1282,396) [a]
    (10273,334) [a]
    (2011,1998) [a]
    (2321,2321) [a]
    (1269,843) [a]
    (1052,1052) [a]
    (2622,208) [a]
    (1471,8) [a]
    (20625,533) [a]
    (3138,3138) [a]
    (4200,4013) [a]
    (6583,6453) [a]
    (13069,2491) [a]
    (6473,6473) [a]
    (2259,48) [a]
    (9978,9978) [a]
    (2689,200) [a]
    (13522,3144) [a]
    (7591,832) [a]
    (86418,86214) [a]
    (17626,17626) [a]
    (9015,263) [a]
    (1459,1459) [a]
    (2141,132) [a]
    (1143,81) [a]
    (3417,3400) [a]
    (3977,681) [a]
    (3943,16) [a]
    (8126,511) [a]
    (1734,24) [a]
    (47325,45686) [a]
    (1785,1676) [a]
    (1102,3) [a]
    (990,769) [a]
    (1739,46) [a]
    (812,1) [a]
    (645,645) [a]
    (4273,183) [a]
    (3210,3202) [a]
    (1733,54) [a]
    (10674,53) [a]
    (6473,6473) [a]
    (52772,819) [a]
    (4297,81) [a]
    (1683,1669) [a]
    (5826,130) [a]
    (4588,4588) [a]
    (6867,252) [a]
    (2724,2723) [a]
    (9892,511) [a]
    (1179,11) [a]
    (24732,24732) [a]
    (621,78) [a]
    (3016,204) [a]
    (7070,7070) [a]
    (2592,263) [a]
    (1531,1418) [a]
    (2942,2726) [a]
    (2415,21) [a]
    (4491,116) [a]
    (122128,12) [a]
    (1603,448) [a]
    (1366,1364) [a]
    (1389,1351) [a]
    (2915,1894) [a]
    (9029,9029) [a]
    (3819,146) [a]
    (1072,307) [a]
    (9650,9155) [a]
    (4763,2731) [a]
    (3738,1643) [a]
    (185727,7891) [a]
    (2671,2671) [a]
    (10124,10124) [a]
    (72088,2255) [a]
    (18963,345) [a]
    (4663,5) [a]
    (6664,11) [a]
    (13569,13358) [a]
    (16564,88) [a]
    (1229,1225) [a]
    (1370,1245) [a]
    (899,5) [a]
    (6007,468) [a]
    (24134,22488) [a]
    (1813,33) [a]
    (1123,582) [a]
    (1006,950) [a]
    (2144,46) [a]
    (13036,12806) [a]
    (20717,612) [a]
    (1109,1109) [a]
    (1335,1295) [a]
    (2254,2042) [a]
    (1632,1387) [a]
    (2382,26) [a]
    (18594,184) [a]
    (136193,114099) [a]
    (7121,37) [a]
    (2013,1972) [a]
    (6387,160) [a]
    (3424,68) [a]
    (32592,4725) [a]
    (4001,118) [a]
    (7978,2111) [a]
    (9060,9060) [a]
    (5771,155) [a]
    (1188,133) [a]
    (28219,28215) [a]
    (128775,128369) [a]
    (2058,17) [a]
    (9969,114) [a]
    (1730,1576) [a]
    (1999,1103) [a]
    (5241,290) [a]
    (9902,4155) [a]
    (730,664) [a]
    (1519,50) [a]
    (1280,1275) [a]
    (1230,1083) [a]
    (2167,5) [a]
    (1739,276) [a]
    (1077,5) [a]
    (1525,65) [a]
    (830,830) [a]
    (1074,2) [a]
    (1251,144) [a]
    (1647,31) [a]
    (12350,98) [a]
    (1934,1615) [a]
    (1449,8) [a]
    (2308,2129) [a]
    (1953,911) [a]
    (2585,84) [a]
    (2341,93) [a]
    (80642,58252) [a]
    (4558,24) [a]
    (25158,573) [a]
    (13413,13391) [a]
    (1780,12) [a]
    (1672,11) [a]
    (2627,2392) [a]
    (4710,21) [a]
    (5007,353) [a]
    (28994,26521) [a]
    (11441,10933) [a]
    (7098,507) [a]
    (26260,363) [a]
    (24670,24224) [a]
    (11685,11669) [a]
    (11029,148) [a]
    (3476,105) [a]
    (3588,3588) [a]
    (1453,1424) [a]
    (30558,23686) [a]
    (1060,353) [a]
    (733544,733320) [a]
    (9975,9975) [a]
    (745,15) [a]
    (1647,1608) [a]
    (1172,19) [a]
    (7123,98) [a]
    (3303,3286) [a]
    (248957,237642) [a]
    (2017,29) [a]
    (1019,42) [a]
    (1839,1390) [a]
    (77173,1930) [a]
    (3282,3282) [a]
    (13304,2593) [a]
    (2522,86) [a]
    (11259,11247) [a]
    (1145,1145) [a]
    (2249,120) [a]
    (31341,31317) [a]
    (5327,367) [a]
    (1618,1411) [a]
    (15431,15234) [a]
    (20042,20036) [a]
    (1593,1578) [a]
    (1980,1977) [a]
    (3283,30) [a]
    (6486,1252) [a]
    (53124,53120) [a]
    (4926,4919) [a]
    (1466,1465) [a]
    (14169,2261) [a]
    (2261,2261) [a]
    (906,34) [a]
    (1708,1706) [a]
    (8498,323) [a]
    (1741,957) [a]
    (2411,11) [a]
    (1104,147) [a]
    (5924,69) [a]
    (1423,13) [a]
    (47644,46721) [a]
    (1392,30) [a]
    (9612,6) [a]
    (8017,646) [a]
    (1468,556) [a]
    (1611,71) [a]
    (1819,33) [a]
    (33576,519) [a]
    (2899,58) [a]
    (9256,8684) [a]
    (2271,263) [a]
    (3057,172) [a]
    (1484,11) [a]
    (2888,61) [a]
    (2030,155) [a]
    (8233,211) [a]
    (21202,21202) [a]
    (10125,10125) [a]
    (48885,550) [a]
    (2247,3) [a]
    (1283,693) [a]
    (1247,18) [a]
    (4615,217) [a]
    (304,76) [a]
    (10085,10085) [a]
    (7154,4152) [a]
    (2252,196) [a]
    (10750,792) [a]
    (22304,299) [a]
    (4034,3424) [a]
    (2458,199) [a]
    (36981,5499) [a]
    (3557,1996) [a]
    (45551,16) [a]
    (758,758) [a]
    (1975,205) [a]
    (3612,3387) [a]
    (18455,17568) [a]
    (2047,6) [a]
    (5087,26) [a]
    (1459,39) [a]
    (49495,49484) [a]
    (15839,1568) [a]
    (2897,129) [a]
    (2224,2224) [a]
    (3865,321) [a]
    (2957,142) [a]
    (773,772) [a]
    (10676,619) [a]
    (3846,3642) [a]
    (741,737) [a]
    (1990,37) [a]
    (1020,816) [a]
    (98865,1123) [a]
    (1102,781) [a]
    (8466,8188) [a]
    (1809,422) [a]
    (11202,11000) [a]
    (8349,784) [a]
    (3590,3463) [a]
    (14569,14426) [a]
    (2479,2479) [a]
    (1688,101) [a]
    (62,4) [a]
    (3584,141) [a]
    (1260,1) [a]
    (3244,224) [a]
    (16584,16183) [a]
    (1412,1203) [a]
    (1513,22) [a]
    (1043,266) [a]
    (1162,19) [a]
    (1458,1458) [a]
    (8968,290) [a]
    (53297,53291) [a]
    (1137,5) [a]
    (28510,26709) [a]
    (3301,3301) [a]
    (8493,8478) [a]
    (1882,10) [a]
    (2314,1854) [a]
    (2317,2317) [a]
    (1704,30) [a]
    (2658,55) [a]
    (2579,1189) [a]
    (1416,947) [a]
    (7126,2996) [a]
    (2683,2683) [a]
    (63614,60916) [a]
    (6964,343) [a]
    (50977,45686) [a]
    (10140,10140) [a]
    (1771,37) [a]
    (5158,4959) [a]
    (2056,245) [a]
    (6378,848) [a]
    (4219,203) [a]
    (7550,7502) [a]
    (11870,11869) [a]
    (2227,961) [a]
    (1682,1271) [a]
    (8550,178) [a]
    (5627,475) [a]
    (3384,8) [a]
    (18617,204) [a]
    (9608,375) [a]
    (1433,11) [a]
    (1601,1195) [a]
    (7113,188) [a]
    (5603,173) [a]
    (4606,3949) [a]
    (5696,826) [a]
    (2204,140) [a]
    (3440,624) [a]
    (4854,4854) [a]
    (10847,10798) [a]
    (1582,1582) [a]
    (39524,31354) [a]
    (1253,1184) [a]
    (36975,36538) [a]
    (706,10) [a]
    (2949,259) [a]
    (7293,7291) [a]
    (10652,10314) [a]
    (7487,7485) [a]
    (4277,4277) [a]
    (6779,6777) [a]
    (1702,30) [a]
    (4911,131) [a]
    (17425,16202) [a]
    (1389,29) [a]
    (7843,763) [a]
    (2871,548) [a]
    (16869,1123) [a]
    (1296,1268) [a]
    (3718,630) [a]
    (14912,3) [a]
    (2108,2) [a]
    (2557,684) [a]
    (8786,7409) [a]
    (11429,429) [a]
    (8416,8416) [a]
    (1760,1760) [a]
    (1012,997) [a]
    (2728,2263) [a]
    (54888,1565) [a]
    (4738,796) [a]
    (786,688) [a]
    (3169,260) [a]
    (1811,205) [a]
    (1247,209) [a]
    (9520,3743) [a]
    (5163,284) [a]
    (95104,5498) [a]
    (32935,3863) [a]
    (10285,338) [a]
    (48677,37764) [a]
    (1513,22) [a]
    (3551,684) [a]
    (1052,18) [a]
    (14750,3827) [a]
    (3686,448) [a]
    (1212,25) [a]
    (1220,26) [a]
    (48964,3958) [a]
    (2134,2134) [a]
    (112,8) [a]
    (1105,1060) [a]
    (1584,655) [a]
    (1917,1917) [a]
    (5072,871) [a]
    (5835,5684) [a]
    (1320,9) [a]
    (2329,716) [a]
    (5249,3392) [a]
    (2397,1298) [a]
    (11250,11015) [a]
    (223259,2642) [a]
    (9154,36) [a]
    (2315,993) [a]
    (17839,4534) [a]
    (7734,101) [a]
    (3371,630) [a]
    (3518,3518) [a]
    (2800,8) [a]
    (21568,21568) [a]
    (3511,173) [a]
    (3222,3221) [a]
    (2688,144) [a]
    (9335,63) [a]
    (2538,2334) [a]
    (1740,17) [a]
    (3448,41) [a]
    (6525,6315) [a]
    (1123,543) [a]
    (2281,44) [a]
    (1395,1395) [a]
    (901,25) [a]
    (42883,748) [a]
    (1379,1073) [a]
    (12121,451) [a]
    (6596,199) [a]
    (4405,4389) [a]
    (12510,10719) [a]
    (5969,3106) [a]
    (5812,5271) [a]
    (62123,2457) [a]
    (46891,46891) [a]
    (4161,45) [a]
    (5571,4984) [a]
    (3119,2411) [a]
    (21173,21157) [a]
    (37919,705) [a]
    (1498,377) [a]
    (6473,6449) [a]
    (1198,133) [a]
    (13029,12795) [a]
    (336852,39529) [a]
    (1024,66) [a]
    (2452,2255) [a]
    (1131,60) [a]
    (17737,322) [a]
    (18337,774) [a]
    (2168,51) [a]
    (8982,171) [a]
    (1988,1703) [a]
    (4360,2064) [a]
    (46890,46890) [a]
    (9610,1816) [a]
    (1934,360) [a]
    (53728,1561) [a]
    (54111,1695) [a]
    (31035,31025) [a]
    (2490,2351) [a]
    (6016,3338) [a]
    (20546,18969) [a]
    (2674,1187) [a]
    (23095,1189) [a]
    (63539,32781) [a]
    (2029,38) [a]
    (4156,266) [a]
    (3958,3951) [a]
    (3503,412) [a]
    (2933,414) [a]
    (3465,2132) [a]
    (1267,11) [a]
    (2095,2037) [a]
    (1493,145) [a]
    (9961,8568) [a]
    (1382,1382) [a]
    (1902,1842) [a]
    (4279,4146) [a]
    (2041,1061) [a]
    (21225,2909) [a]
    (1498,1497) [a]
    (85793,670) [a]
    (2022,90) [a]
    (1297,537) [a]
    (4070,4035) [a]
    (855,855) [a]
    (1941,1941) [a]
    (815,815) [a]
    (3088,32) [a]
    (12537,1210) [a]
    (7145,6330) [a]
    (23224,21992) [a]
    (1043,25) [a]
    (1862,1840) [a]
    (4885,6) [a]
    (4997,4997) [a]
    (2986,151) [a]
    (1099,30) [a]
    (815,815) [a]
    (837,439) [a]
    (33026,2483) [a]
    (22619,788) [a]
    (10272,10261) [a]
    (18852,275) [a]
    (22242,1144) [a]
    (3773,3772) [a]
    (14316,13515) [a]
    (1650,8) [a]
    (54716,52965) [a]
    (28654,554) [a]
    (8091,770) [a]
    (1831,795) [a]
    (11026,354) [a]
    (1001,2) [a]
    (1479,1479) [a]
    (1344,90) [a]
    (2290,150) [a]
    (3044,166) [a]
    (1029,1029) [a]
    (1738,6) [a]
    (4611,3717) [a]
    (14774,863) [a]
    (2941,39) [a]
    (1189,53) [a]
    (3288,93) [a]
    (801,14) [a]
    (4044,4044) [a]
    (23940,23460) [a]
    (2733,14) [a]
    (15743,1617) [a]
    (2190,361) [a]
    (2173,770) [a]
    (10029,662) [a]
    (35456,35256) [a]
    (197044,907) [a]
    (19137,10167) [a]
    (6577,4122) [a]
    (2574,13) [a]
    (20349,20349) [a]
    (3201,3201) [a]
    (9112,1807) [a]
    (1269,208) [a]
    (19251,1253) [a]
    (53895,53689) [a]
    (134811,3024) [a]
    (26116,1799) [a]
    (3261,32) [a]
    (873230,256351) [a]
    (1471,1471) [a]
    (20118,607) [a]
    (3231,26) [a]
    (7747,424) [a]
    (2334,1094) [a]
    (1296,1296) [a]
    (2234,2) [a]
    (7540,178) [a]
    (4945,2730) [a]
    (1613,1242) [a]
    (1941,1941) [a]
    (1404,1404) [a]
    (6078,621) [a]
    (15823,393) [a]
    (5926,558) [a]
    (1052,1052) [a]
    (1062,5) [a]
    (60068,44009) [a]
    (3337,3138) [a]
    (19240,18415) [a]
    (1279,1278) [a]
    (1471,1471) [a]
    (2397,980) [a]
    (2561,73) [a]
    (6496,467) [a]
    (8835,167) [a]
    (2497,918) [a]
    (1938,1938) [a]
    (5800,5111) [a]
    (786,3) [a]
    (3803,84) [a]
    (4694,3151) [a]
    (1455,123) [a]
    (1286,1279) [a]
    (27901,199) [a]
    (3087,20) [a]
    (17080,218) [a]
    (2956,70) [a]
    (22370,356) [a]
    (2635,50) [a]
    (7846,7472) [a]
    (2096,46) [a]
    (18117,16844) [a]
    (6990,276) [a]
    (7998,6908) [a]
    (4912,92) [a]
    (1721,179) [a]
    (4358,377) [a]
    (1291,470) [a]
    (2438,2431) [a]
    (1194,69) [a]
    (1290,177) [a]
    (3493,3478) [a]
    (7029,7029) [a]
    (18185,190) [a]
    (3671,19) [a]
    (48812,48502) [a]
    (3769,141) [a]
    (1798,1) [a]
    (1609,58) [a]
    (8426,7350) [a]
    (2040,2040) [a]
    (1587,47) [a]
    (50378,50372) [a]
    (26141,6546) [a]
    (32690,8044) [a]
    (2272,317) [a]
    (1174,22) [a]
    (10124,10124) [a]
    (4460,208) [a]
    (4452,245) [a]
    (2593,2) [a]
    (87885,85618) [a]
    (3022,528) [a]
    (1750,1677) [a]
    (1369,93) [a]
    (2248,71) [a]
    (4379,50) [a]
    (789,45) [a]
    (2563,2563) [a]
    (12183,243) [a]
    (4205,94) [a]
    (1105,468) [a]
    (1763,73) [a]
    (1852,1813) [a]
    (22859,91) [a]
    (1315,47) [a]
    (5428,462) [a]
    (5046,5032) [a]
    (1272,1262) [a]
    (1459,1459) [a]
    (272231,271396) [a]
    (2238,238) [a]
    (5007,357) [a]
    (3875,3310) [a]
    (4962,4333) [a]
    (3568,644) [a]
    (1143,23) [a]
    (2323,71) [a]
    (3428,3374) [a]
    (2936,192) [a]
    (1146,848) [a]
    (3555,1042) [a]
    (1663,736) [a]
    (2096,1833) [a]
    (4533,2444) [a]
    (1102,113) [a]
    (11209,11209) [a]
    (265577,239480) [a]
    (3948,3917) [a]
    (2593,2575) [a]
    (7445,7415) [a]
    (7073,7073) [a]
    (2021,116) [a]
    (3727,54) [a]
    (2029,2019) [a]
    (3025,47) [a]
    (132777,4700) [a]
    (537,6) [a]
    (1462,1076) [a]
    (1259,187) [a]
    (1388,1377) [a]
    (5094,262) [a]
    (1425,270) [a]
    (2313,92) [a]
    (53047,19909) [a]
    (1475,1475) [a]
    (2568,24) [a]
    (4546,3075) [a]
    (15661,15659) [a]
    (1139,215) [a]
    (9041,8819) [a]
    (2300,49) [a]
    (1976,1704) [a]
    (1464,1390) [a]
    (16257,187) [a]
    (2380,140) [a]
    (10385,182) [a]
    (83,2) [a]
    (1507,1499) [a]
    (3571,872) [a]
    (1795,151) [a]
    (2154,185) [a]
    (13853,13853) [a]
    (1880,1542) [a]
    (1241,34) [a]
    (10124,10124) [a]
    (489,54) [a]
    (7589,147) [a]
    (1253,822) [a]
    (1977,15) [a]
    (1031,1016) [a]
    (11631,9566) [a]
    (1924,105) [a]
    (17951,249) [a]
    (2275,83) [a]
    (42348,42321) [a]
    (2185,511) [a]
    (744,21) [a]
    (1373,871) [a]
    (8664,1667) [a]
    (783,54) [a]
    (4982,4982) [a]
    (19062,1110) [a]
    (53461,53451) [a]
    (1538,14) [a]
    (7138,31) [a]
    (1268,45) [a]
    (2701,2642) [a]
    (2325,44) [a]
    (8773,814) [a]
    (5073,4965) [a]
    (5464,507) [a]
    (1499,11) [a]
    (72876,61931) [a]
    (7274,219) [a]
    (3310,411) [a]
    (2406,2115) [a]
    (6301,360) [a]
    (2310,2310) [a]
    (47352,47296) [a]
    (2000,12) [a]
    (1476,32) [a]
    (3882,3882) [a]
    (1423,200) [a]
    (2569,2569) [a]
    (1905,30) [a]
    (1081,1081) [a]
    (9380,9368) [a]
    (994,994) [a]
    (4035,109) [a]
    (3649,3649) [a]
    (2405,74) [a]
    (83788,83715) [a]
    (2326,61) [a]
    (1713,469) [a]
    (8063,3) [a]
    (2962,24) [a]
    (3290,3289) [a]
    (895,6) [a]
    (1327,893) [a]
    (33841,808) [a]
    (5981,241) [a]
    (2245,13) [a]
    (2887,7) [a]
    (37478,37217) [a]
    (5499,31) [a]
    (2083,54) [a]
    (3774,58) [a]
    (6868,442) [a]
    (14106,4532) [a]
    (1890,57) [a]
    (1035,20) [a]
    (10709,9191) [a]
    (46890,46890) [a]
    (1198,14) [a]
    (1386,1351) [a]
    (3903,3659) [a]
    (4450,4391) [a]
    (16857,1) [a]
    (44716,44716) [a]
    (4108,379) [a]
    (3290,3088) [a]
    (1313,39) [a]
    (5605,5599) [a]
    (5163,508) [a]
    (1054,723) [a]
    (70115,16) [a]
    (2077,44) [a]
    (1288,1208) [a]
    (5964,274) [a]
    (12317,12313) [a]
    (1980,4) [a]
    (53072,43994) [a]
    (5034,33) [a]
    (23679,23679) [a]
    (8630,8589) [a]
    (2240,825) [a]
    (2532,1) [a]
    (1479,1479) [a]
    (1698,1640) [a]
    (1658,47) [a]
    (10638,8330) [a]
    (9615,1870) [a]
    (1611,104) [a]
    (2257,143) [a]
    (4432,1777) [a]
    (2800,7) [a]
    (6362,110) [a]
    (6196,98) [a]
    (11405,11274) [a]
    (1180,14) [a]
    (1825,1812) [a]
    (14522,343) [a]
    (67217,46731) [a]
    (12440,181) [a]
    (1419,51) [a]
    (2533,38) [a]
    (4190,121) [a]
    (11365,11365) [a]
    (2485,483) [a]
    (2648,2648) [a]
    (9520,19) [a]
    (5132,503) [a]
    (7266,7069) [a]
    (2375,184) [a]
    (6303,181) [a]
    (3189,3189) [a]
    (820,820) [a]
    (3716,50) [a]
    (1444,1442) [a]
    (2663,2608) [a]
    (9670,9588) [a]
    (10190,163) [a]
    (1321,1321) [a]
    (1079,1074) [a]
    (4947,105) [a]
    (11047,6399) [a]
    (2570,28) [a]
    (11872,11872) [a]
    (3275,235) [a]
    (427,6) [a]
    (1018,990) [a]
    (2930,2885) [a]
    (2384,41) [a]
    (395788,8036) [a]
    (3596,687) [a]
    (429,10) [a]
    (10920,10750) [a]
    (1098,1098) [a]
    (1498,296) [a]
    (3349,2164) [a]
    (3710,3661) [a]
    (6005,1083) [a]
    (8524,8366) [a]
    (11470,11270) [a]
    (14593,51) [a]
    (9422,210) [a]
    (1868,90) [a]
    (45202,41388) [a]
    (4261,314) [a]
    (32938,12270) [a]
    (68322,5501) [a]
    (2873,69) [a]
    (138496,115495) [a]
    (8048,8048) [a]
    (13574,11333) [a]
    (13655,163) [a]
    (2560,290) [a]
    (2036,2022) [a]
    (61043,1856) [a]
    (51772,2028) [a]
    (1052,469) [a]
    (2198,1456) [a]
    (3142,61) [a]
    (21717,8880) [a]
    (2609,71) [a]
    (48862,47589) [a]
    (806,617) [a]
    (1976,761) [a]
    (2106,2008) [a]
    (518,518) [a]
    (1384,36) [a]
    (1540,1539) [a]
    (2512,152) [a]
    (5104,415) [a]
    (15531,8570) [a]
    (1997,1476) [a]
    (5653,3353) [a]
    (2017,262) [a]
    (1015,1015) [a]
    (5310,32) [a]
    (11993,11932) [a]
    (4869,245) [a]
    (19377,19177) [a]
    (39647,32948) [a]
    (14904,216) [a]
    (1040,787) [a]
    (4192,62) [a]
    (1945,1945) [a]
    (1945,150) [a]
    (8445,8389) [a]
    (3188,85) [a]
    (49847,49838) [a]
    (1383,1383) [a]
    (108405,108087) [a]
    (3024,171) [a]
    (7298,6208) [a]
    (1009,657) [a]
    (12398,12393) [a]
    (5180,4741) [a]
    (1504,1504) [a]
    (28074,1329) [a]
    (6423,715) [a]
    (1089,889) [a]
    (90885,90588) [a]
    (1650,9) [a]
    (7597,2150) [a]
    (1491,1) [a]
    (3296,403) [a]
    (4534,8) [a]
    (1555,11) [a]
    (1006,13) [a]
    (3382,2376) [a]
    (5321,5321) [a]
    (5752,267) [a]
    (21101,21101) [a]
    (747,51) [a]
    (1141,1) [a]
    (71486,21413) [a]
    (1074,58) [a]
    (5057,3935) [a]
    (3146,198) [a]
    (1210,22) [a]
    (1237,492) [a]
    (2260,47) [a]
    (39871,36280) [a]
    (6876,292) [a]
    (3875,199) [a]
    (11498,11498) [a]
    (46892,46892) [a]
    (6400,5894) [a]
    (10367,10340) [a]
    (1915,43) [a]
    (4078,22) [a]
    (8268,2419) [a]
    (2926,4) [a]
    (53139,1118) [a]
    (10750,1400) [a]
    (3162,3129) [a]
    (1634,15) [a]
    (9828,8029) [a]
    (2467,2198) [a]
    (2840,2840) [a]
    (38629,32700) [a]
    (28052,1121) [a]
    (8004,32) [a]
    (2756,2730) [a]
    (4378,78) [a]
    (16803,16798) [a]
    (719,719) [a]
    (24216,23131) [a]
    (2025,2025) [a]
    (6673,6673) [a]
    (2032,368) [a]
    (412029,465) [a]
    (1367,510) [a]
    (3612,34) [a]
    (3361,3196) [a]
    (1193,1160) [a]
    (2073,14) [a]
    (5826,5826) [a]
    (2126,20) [a]
    (18273,18273) [a]
    (19212,17822) [a]
    (3393,393) [a]
    (9268,9266) [a]
    (11295,10914) [a]
    (920,691) [a]
    (1383,41) [a]
    (12916,12916) [a]
    (3726,711) [a]
    (611,2) [a]
    (8386,6423) [a]
    (4260,126) [a]
    (2812,2671) [a]
    (1903,655) [a]
    (27702,1152) [a]
    (21336,21153) [a]

};

\addplot[red, dashed, thick, domain=62:873230] {x * 0.481380 + 63.959933};
\addlegendentry{Trend line (r=0.610)}

\end{axis}
\end{tikzpicture}

==> total_vs_shared.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={$\{\setSize{\userSet[\site]}\}_{\site \in \siteSet}$},
    ylabel={$\sum_{\siteAlt \in \siteSet \setminus \site} \setSize{\userSet[\site] \cap \userSet[\siteAlt]}$},
    grid=major,
    legend pos=north east,
    scatter/classes={
        a={mark=*,black}
    }
]

\addplot[scatter,only marks,scatter src=explicit symbolic] coordinates {
    (16731,177243) [a]
    (10404,42626) [a]
    (461,22) [a]
    (1739,108) [a]
    (1192,1715) [a]
    (45402,31070) [a]
    (4998,101765) [a]
    (12852,930470) [a]
    (1924,437) [a]
    (1378,57807) [a]
    (9975,117146) [a]
    (3133,612) [a]
    (19197,1079480) [a]
    (1043,334) [a]
    (7833,1246) [a]
    (5499,1337) [a]
    (6164,6552) [a]
    (1033,1034) [a]
    (4645,17969) [a]
    (317470,732383) [a]
    (4863,10470) [a]
    (10567,11547) [a]
    (2098,116) [a]
    (8157,35892) [a]
    (909,1056) [a]
    (1094,999) [a]
    (76133,9437) [a]
    (14892,37902) [a]
    (2289,3693) [a]
    (2145,533) [a]
    (5477,2771) [a]
    (5057,4130) [a]
    (1434,57800) [a]
    (1613,332) [a]
    (134811,13199) [a]
    (2171,2613) [a]
    (1330,1700) [a]
    (11634,16573) [a]
    (12352,312309) [a]
    (2325,4336) [a]
    (39166,52706) [a]
    (3912,338) [a]
    (2516,1183) [a]
    (1162,5961) [a]
    (1402,3421) [a]
    (1670,4733) [a]
    (7259,483988) [a]
    (865,901) [a]
    (8126,1559) [a]
    (3271,1380) [a]
    (46891,2462980) [a]
    (1218,415) [a]
    (1412,57621) [a]
    (17339,1632) [a]
    (2669,16756) [a]
    (4336,6786) [a]
    (4454,1248) [a]
    (1056,39) [a]
    (6679,13813) [a]
    (11154,2438) [a]
    (1944,1704) [a]
    (3467,1447) [a]
    (8314,18109) [a]
    (3287,213) [a]
    (1216,218) [a]
    (2249,385) [a]
    (1028,860) [a]
    (2609,522) [a]
    (2430,4906) [a]
    (20010,1100217) [a]
    (7100,55274) [a]
    (4973,127448) [a]
    (3146,651) [a]
    (3108,9682) [a]
    (16981,1292) [a]
    (1318,1240) [a]
    (15579,5164) [a]
    (1615,120) [a]
    (3348,6889) [a]
    (1145,36) [a]
    (1115,1267) [a]
    (1230,2000) [a]
    (1192,99) [a]
    (17392,973062) [a]
    (3051,228) [a]
    (5942,1211) [a]
    (3938,1594) [a]
    (19329,2679) [a]
    (1187,265) [a]
    (1139,557) [a]
    (21762,193671) [a]
    (1895,653) [a]
    (1984,226) [a]
    (42523,71014) [a]
    (10545,1260) [a]
    (1005,147) [a]
    (2701,786) [a]
    (1175,2918) [a]
    (5784,2588) [a]
    (893,113) [a]
    (14121,2372) [a]
    (11078,8334) [a]
    (2218,2) [a]
    (4576,3503) [a]
    (1702,1370) [a]
    (7512,499773) [a]
    (2189,1357) [a]
    (2351,237) [a]
    (2134,1058) [a]
    (1142,740) [a]
    (5799,274) [a]
    (85137,19481) [a]
    (3341,95) [a]
    (2341,1135) [a]
    (6505,864) [a]
    (2152,153) [a]
    (22797,3294) [a]
    (1291,3230) [a]
    (14069,25844) [a]
    (11029,1526) [a]
    (6973,1107) [a]
    (10502,13798) [a]
    (31527,8522) [a]
    (23900,4870) [a]
    (61727,7924) [a]
    (2282,4227) [a]
    (16005,26529) [a]
    (1108,206) [a]
    (1410,1611) [a]
    (2220,1171) [a]
    (1706,29846) [a]
    (2321,305) [a]
    (1572,6270) [a]
    (16376,1291) [a]
    (2479,18501) [a]
    (97063,69865) [a]
    (1811,3738) [a]
    (303,33) [a]
    (49601,50389) [a]
    (2102,448) [a]
    (1491,17) [a]
    (688,115) [a]
    (5617,8025) [a]
    (7800,1307) [a]
    (3532,8344) [a]
    (5169,5152) [a]
    (3361,7111) [a]
    (4279,24587) [a]
    (2201,402) [a]
    (7121,997) [a]
    (14904,4186) [a]
    (8824,10145) [a]
    (2844,2698) [a]
    (1080,125) [a]
    (1071,1152) [a]
    (1153,1254) [a]
    (831,149) [a]
    (2747,4956) [a]
    (3986,1567) [a]
    (21225,5885) [a]
    (7123,391) [a]
    (1422,110) [a]
    (5093,5033) [a]
    (1069,2528) [a]
    (3571,23447) [a]
    (1398,191) [a]
    (1081,478) [a]
    (4765,3820) [a]
    (19136,1078253) [a]
    (14075,4424) [a]
    (6003,662) [a]
    (1528,9215) [a]
    (5994,6149) [a]
    (1182,2456) [a]
    (2180,4456) [a]
    (3836,23337) [a]
    (3264,2876) [a]
    (32150,72785) [a]
    (14593,1018) [a]
    (1528,3363) [a]
    (13720,986) [a]
    (1558,115) [a]
    (63406,108899) [a]
    (1397,58) [a]
    (2279,5376) [a]
    (3975,777) [a]
    (2291,2506) [a]
    (31854,26675) [a]
    (4588,1564) [a]
    (15871,1937) [a]
    (27133,1696808) [a]
    (1220,871) [a]
    (8295,45686) [a]
    (1090,114) [a]
    (5821,6917) [a]
    (1230,1137) [a]
    (20119,4968) [a]
    (32397,64604) [a]
    (6672,619980) [a]
    (2247,257) [a]
    (2650,2492) [a]
    (2001,2635) [a]
    (786,39) [a]
    (1513,26183) [a]
    (112572,4770) [a]
    (49525,5446) [a]
    (1495,3015) [a]
    (1982,2916) [a]
    (12314,311807) [a]
    (1530,575) [a]
    (1116,133) [a]
    (3843,920) [a]
    (122128,90) [a]
    (4243,28577) [a]
    (12306,67918) [a]
    (1257,62) [a]
    (7568,305) [a]
    (7124,1750) [a]
    (20336,2555) [a]
    (1237,4688) [a]
    (40186,44306) [a]
    (15555,28272) [a]
    (1181,1235) [a]
    (10249,1010) [a]
    (9610,3566) [a]
    (29083,2246) [a]
    (23158,9280) [a]
    (8724,1570) [a]
    (108056,125450) [a]
    (131631,613073) [a]
    (1404,57726) [a]
    (2224,2312) [a]
    (779,1156) [a]
    (38632,12259) [a]
    (46247,7886) [a]
    (3290,13298) [a]
    (62746,169030) [a]
    (3166,141) [a]
    (38312,1842) [a]
    (1158,21) [a]
    (85793,3316) [a]
    (8230,6215) [a]
    (9845,4345) [a]
    (104,337) [a]
    (2194,431) [a]
    (1614,5168) [a]
    (4291,24587) [a]
    (1541,80947) [a]
    (18019,988842) [a]
    (1915,1489) [a]
    (41986,8633) [a]
    (5605,66297) [a]
    (9746,1618) [a]
    (2397,190) [a]
    (3214,38011) [a]
    (7901,2079) [a]
    (3584,704) [a]
    (3138,199668) [a]
    (9032,287) [a]
    (1992,187) [a]
    (1092,247) [a]
    (18272,9514) [a]
    (11029,55968) [a]
    (7701,641) [a]
    (1649,1440) [a]
    (43733,6295) [a]
    (1642,23325) [a]
    (1453,2899) [a]
    (8989,1425) [a]
    (8826,888) [a]
    (18827,1628) [a]
    (6055,47107) [a]
    (1340,379) [a]
    (2141,2586) [a]
    (10243,12159) [a]
    (11747,25939) [a]
    (1121,119) [a]
    (2535,625) [a]
    (6221,5468) [a]
    (4953,127295) [a]
    (4863,698) [a]
    (1077,145) [a]
    (12404,312682) [a]
    (1199,7289) [a]
    (2013,422) [a]
    (1682,466) [a]
    (11709,1693) [a]
    (1644,2083) [a]
    (4114,1590) [a]
    (22848,24666) [a]
    (880,5511) [a]
    (1589,128) [a]
    (15336,2861) [a]
    (3124,4202) [a]
    (130363,5607) [a]
    (5914,85670) [a]
    (9275,939) [a]
    (15639,11995) [a]
    (1040,27) [a]
    (1890,89) [a]
    (41767,2149) [a]
    (4612,835) [a]
    (3175,746) [a]
    (1253,1069) [a]
    (1604,302) [a]
    (625,1580) [a]
    (5605,14685) [a]
    (6583,12102) [a]
    (53728,2708) [a]
    (1627,528) [a]
    (37478,42046) [a]
    (4297,19554) [a]
    (2401,438) [a]
    (41150,253912) [a]
    (1221,364) [a]
    (21592,16523) [a]
    (3647,4181) [a]
    (6301,3820) [a]
    (1223,304) [a]
    (21192,71275) [a]
    (11615,4037) [a]
    (2747,29251) [a]
    (5723,2927) [a]
    (2017,10060) [a]
    (2420,1773) [a]
    (269339,940572) [a]
    (2778,21142) [a]
    (207330,11087) [a]
    (1186,166) [a]
    (910,45) [a]
    (14813,2534) [a]
    (21305,34706) [a]
    (1140,2359) [a]
    (6412,13805) [a]
    (72463,19414) [a]
    (3417,4125) [a]
    (2993,2325) [a]
    (191879,8821) [a]
    (2001,7695) [a]
    (1342,402) [a]
    (2746,897) [a]
    (2382,16955) [a]
    (8687,568145) [a]
    (4157,880) [a]
    (3061,5467) [a]
    (3080,2854) [a]
    (3036,3183) [a]
    (10902,9227) [a]
    (19002,6527) [a]
    (1207,21948) [a]
    (8466,12515) [a]
    (13401,4134) [a]
    (1127,1302) [a]
    (26573,7424) [a]
    (1869,378) [a]
    (12338,312293) [a]
    (8751,8345) [a]
    (32155,138615) [a]
    (2679,606) [a]
    (7758,148647) [a]
    (20262,2013) [a]
    (2330,982) [a]
    (1125,159) [a]
    (12915,930680) [a]
    (2382,564) [a]
    (1748,364) [a]
    (1672,50) [a]
    (1058,91) [a]
    (9066,42849) [a]
    (4044,27968) [a]
    (1011,797) [a]
    (3567,236) [a]
    (4471,562) [a]
    (3303,11747) [a]
    (1628,570) [a]
    (37616,9891) [a]
    (10124,340589) [a]
    (10450,2322) [a]
    (3105,1082) [a]
    (4435,4636) [a]
    (5050,356) [a]
    (34828,6584) [a]
    (4147,5174) [a]
    (4849,16752) [a]
    (25943,6106) [a]
    (9593,8855) [a]
    (1286,21768) [a]
    (1048,5128) [a]
    (15875,857) [a]
    (20822,1383317) [a]
    (2437,4808) [a]
    (10868,21577) [a]
    (20565,90322) [a]
    (3423,240) [a]
    (1927,438) [a]
    (43173,11687) [a]
    (2499,19858) [a]
    (1942,10023) [a]
    (1911,6839) [a]
    (4565,3981) [a]
    (4415,4238) [a]
    (5643,18423) [a]
    (1019,1165) [a]
    (33504,29911) [a]
    (22063,5813) [a]
    (1493,4632) [a]
    (16082,3369) [a]
    (16328,35432) [a]
    (3590,6583) [a]
    (16598,35649) [a]
    (1115,1771) [a]
    (1580,1151) [a]
    (4423,27635) [a]
    (1678,327) [a]
    (11928,142305) [a]
    (52127,9081) [a]
    (2877,16703) [a]
    (2458,182) [a]
    (10709,11336) [a]
    (3162,11260) [a]
    (43,195) [a]
    (4012,10338) [a]
    (2806,308) [a]
    (28196,110172) [a]
    (16503,227763) [a]
    (1682,3789) [a]
    (2459,3165) [a]
    (803,1018) [a]
    (5888,403) [a]
    (18455,26818) [a]
    (25289,2784) [a]
    (2073,51321) [a]
    (9245,601) [a]
    (6193,936) [a]
    (7725,35283) [a]
    (1042,4595) [a]
    (991,102) [a]
    (1035,1637) [a]
    (59006,118198) [a]
    (1123,54272) [a]
    (4213,757) [a]
    (15667,12719) [a]
    (59378,310301) [a]
    (1611,226) [a]
    (1411,2910) [a]
    (2191,504) [a]
    (13826,545) [a]
    (3103,33198) [a]
    (4093,511) [a]
    (8927,2689) [a]
    (5250,109587) [a]
    (2336,7512) [a]
    (854,488) [a]
    (22173,10737) [a]
    (1147,1) [a]
    (2679,2023) [a]
    (920,1529) [a]
    (6990,19) [a]
    (1188,92) [a]
    (35456,270394) [a]
    (2063,5238) [a]
    (1741,93) [a]
    (3214,52988) [a]
    (41027,48969) [a]
    (2893,1340) [a]
    (3527,6041) [a]
    (5926,952) [a]
    (28827,30175) [a]
    (2631,380) [a]
    (1331,1929) [a]
    (32690,25719) [a]
    (8386,9988) [a]
    (19457,5536) [a]
    (3612,848) [a]
    (7687,23168) [a]
    (2711,947) [a]
    (2258,221) [a]
    (8703,34216) [a]
    (1861,1011) [a]
    (5552,268) [a]
    (2159,721) [a]
    (1112,970) [a]
    (1891,3437) [a]
    (1901,1708) [a]
    (949,11266) [a]
    (8255,851) [a]
    (3185,574) [a]
    (9809,982) [a]
    (1375,36) [a]
    (1025,116255) [a]
    (1565,281) [a]
    (299902,37565) [a]
    (25205,36973) [a]
    (6596,1630) [a]
    (22663,8234) [a]
    (44846,44203) [a]
    (53486,954571) [a]
    (7407,8360) [a]
    (38009,2019) [a]
    (12327,825) [a]
    (8786,23273) [a]
    (24688,1821) [a]
    (27702,5262) [a]
    (7693,1076) [a]
    (3394,389) [a]
    (115235,2965) [a]
    (2765,21385) [a]
    (5382,5168) [a]
    (1395,57730) [a]
    (1683,6056) [a]
    (6681,9492) [a]
    (1762,70) [a]
    (1266,188) [a]
    (2616,148) [a]
    (49847,891699) [a]
    (18845,1066819) [a]
    (1938,4375) [a]
    (10251,119401) [a]
    (42092,4085) [a]
    (5432,32253) [a]
    (1280,3714) [a]
    (3738,14399) [a]
    (1780,170065) [a]
    (1129,371) [a]
    (2571,13983) [a]
    (1436,565) [a]
    (2655,8827) [a]
    (1241,255) [a]
    (17980,36852) [a]
    (3390,678) [a]
    (15303,122577) [a]
    (516,1558) [a]
    (37041,8640) [a]
    (9345,571912) [a]
    (1010,9125) [a]
    (44288,185415) [a]
    (1170,1344) [a]
    (2458,22877) [a]
    (2199,544) [a]
    (2556,4075) [a]
    (8384,80435) [a]
    (63484,2344668) [a]
    (3685,141691) [a]
    (2134,11288) [a]
    (1248,3785) [a]
    (2302,253719) [a]
    (13411,23579) [a]
    (2263,7110) [a]
    (1453,4104) [a]
    (25468,7073) [a]
    (9963,32428) [a]
    (10829,1143) [a]
    (1822,956) [a]
    (72561,24789) [a]
    (6366,622) [a]
    (25173,1522291) [a]
    (6013,283) [a]
    (1698,3660) [a]
    (3167,9918) [a]
    (2384,1453) [a]
    (55524,8062) [a]
    (8521,1574) [a]
    (1224,924) [a]
    (1379,1417) [a]
    (80,174) [a]
    (1681,159) [a]
    (1955,395) [a]
    (36819,123509) [a]
    (38264,6021) [a]
    (1384,1526) [a]
    (3339,24943) [a]
    (1350,1776) [a]
    (19554,1083976) [a]
    (1024,555) [a]
    (2416,14832) [a]
    (3881,50198) [a]
    (1903,5533) [a]
    (23520,362065) [a]
    (2533,169) [a]
    (1257,336) [a]
    (3615,191) [a]
    (7622,17033) [a]
    (2657,5034) [a]
    (293490,17394) [a]
    (4015,24173) [a]
    (2791,25161) [a]
    (2994,1502) [a]
    (796,331) [a]
    (2674,839) [a]
    (1262,122) [a]
    (1150,489) [a]
    (3484,1153) [a]
    (1408,13840) [a]
    (34100,21934) [a]
    (1928,2285) [a]
    (31590,7154) [a]
    (1901,47) [a]
    (1368,178) [a]
    (2259,228) [a]
    (55572,9686) [a]
    (2765,669) [a]
    (1222,176) [a]
    (10520,1934) [a]
    (3440,1553) [a]
    (1245,2845) [a]
    (1097,22400) [a]
    (2878,3141) [a]
    (6525,10218) [a]
    (976,99) [a]
    (80354,7853) [a]
    (4733,989) [a]
    (4912,373) [a]
    (8286,23263) [a]
    (1299,1594) [a]
    (19633,18170) [a]
    (11379,1113) [a]
    (7930,10758) [a]
    (9745,1263) [a]
    (2446,283) [a]
    (1911,138) [a]
    (820,3430) [a]
    (1717,1093) [a]
    (21180,26502) [a]
    (14664,7262) [a]
    (3612,14318) [a]
    (2261,2223) [a]
    (34267,159390) [a]
    (4205,882) [a]
    (10569,897) [a]
    (4236,21305) [a]
    (12024,891406) [a]
    (1841,54) [a]
    (1264,2776) [a]
    (6376,2356) [a]
    (8575,35284) [a]
    (1383,33046) [a]
    (32430,1094) [a]
    (957,46) [a]
    (1601,1058) [a]
    (3713,1917) [a]
    (1012,432) [a]
    (17537,82510) [a]
    (1940,4063) [a]
    (1018,1137) [a]
    (1071,785) [a]
    (7428,19055) [a]
    (6350,237670) [a]
    (2329,6253) [a]
    (1047,663) [a]
    (3146,997) [a]
    (1813,218) [a]
    (1369,272) [a]
    (11685,126062) [a]
    (23124,1509988) [a]
    (29957,53604) [a]
    (23937,1294) [a]
    (1389,4071) [a]
    (5420,64053) [a]
    (37147,7204) [a]
    (1404,36528) [a]
    (187725,732075) [a]
    (10427,1321) [a]
    (38149,3105) [a]
    (7380,14926) [a]
    (4938,127119) [a]
    (2144,394) [a]
    (1461,23660) [a]
    (2793,199) [a]
    (9813,30143) [a]
    (26311,3825) [a]
    (2272,5693) [a]
    (3384,1011) [a]
    (62199,17175) [a]
    (9737,5041) [a]
    (2126,257) [a]
    (2644,1833) [a]
    (7747,1065) [a]
    (3657,3227) [a]
    (1657,1792) [a]
    (2486,2705) [a]
    (20144,4896) [a]
    (2280,9532) [a]
    (3312,3551) [a]
    (9600,12744) [a]
    (17054,12226) [a]
    (3156,1317) [a]
    (81175,92112) [a]
    (18797,28232) [a]
    (23909,43750) [a]
    (7870,2393) [a]
    (1409,1693) [a]
    (1063,88) [a]
    (90114,102055) [a]
    (2780,283) [a]
    (1958,1830) [a]
    (7393,570) [a]
    (7070,454638) [a]
    (19610,42509) [a]
    (3222,69792) [a]
    (22315,5348) [a]
    (8160,35892) [a]
    (73529,2666426) [a]
    (1212,106) [a]
    (44716,2333406) [a]
    (1738,63) [a]
    (1193,3690) [a]
    (8493,112071) [a]
    (39965,9413) [a]
    (17833,741) [a]
    (1110,343) [a]
    (3407,228) [a]
    (5641,387) [a]
    (1538,91) [a]
    (42947,17297) [a]
    (3371,17157) [a]
    (1634,114) [a]
    (2822,369) [a]
    (1818,2418) [a]
    (203225,712174) [a]
    (2548,5234) [a]
    (1700,2145) [a]
    (169823,6433) [a]
    (11693,13623) [a]
    (9741,12320) [a]
    (3285,3305) [a]
    (1839,2154) [a]
    (87646,312656) [a]
    (1111,1829) [a]
    (1972,90) [a]
    (5326,914) [a]
    (3167,9918) [a]
    (12349,312296) [a]
    (4918,1013) [a]
    (38630,3335) [a]
    (1433,125) [a]
    (5776,1115) [a]
    (844,136) [a]
    (2283,22834) [a]
    (2393,2271) [a]
    (30529,4061) [a]
    (7317,2744) [a]
    (9328,570844) [a]
    (1007,892) [a]
    (5826,1650) [a]
    (19134,1075966) [a]
    (20573,159129) [a]
    (1474,1550) [a]
    (3835,401469) [a]
    (3231,710) [a]
    (6367,1348) [a]
    (1195,1060) [a]
    (106428,22992) [a]
    (7767,12346) [a]
    (1223,803) [a]
    (1455,1902) [a]
    (48337,57540) [a]
    (5472,21691) [a]
    (15440,31287) [a]
    (1609,115) [a]
    (4148,15354) [a]
    (6313,11279) [a]
    (1619,230) [a]
    (23216,4257) [a]
    (9520,2090) [a]
    (2204,2005) [a]
    (1458,120628) [a]
    (2381,318) [a]
    (2147,424) [a]
    (1130,2703) [a]
    (1134,484) [a]
    (855,2541) [a]
    (35275,8310) [a]
    (16847,113523) [a]
    (8898,1175) [a]
    (1991,5878) [a]
    (54265,71222) [a]
    (93891,221354) [a]
    (6199,1927) [a]
    (2198,3087) [a]
    (4870,5064) [a]
    (7846,8805) [a]
    (11503,15360) [a]
    (2671,3082) [a]
    (1518,2050) [a]
    (40925,300672) [a]
    (3519,1754) [a]
    (1144,101638) [a]
    (2072,346) [a]
    (19865,1096003) [a]
    (4273,1303) [a]
    (5825,271496) [a]
    (108007,125462) [a]
    (56524,19728) [a]
    (4395,16218) [a]
    (21754,3289) [a]
    (12996,25334) [a]
    (1980,11690) [a]
    (23548,74743) [a]
    (144609,539712) [a]
    (12337,312408) [a]
    (1095,1235) [a]
    (1484,500) [a]
    (19306,4901) [a]
    (1738,2234) [a]
    (2600,389) [a]
    (1786,92) [a]
    (3493,21437) [a]
    (2274,160479) [a]
    (3117,188) [a]
    (9276,2092) [a]
    (22742,180066) [a]
    (2725,941) [a]
    (4671,287) [a]
    (6372,1274) [a]
    (3049,337) [a]
    (17061,5655) [a]
    (918,1462) [a]
    (3347,805) [a]
    (2756,8863) [a]
    (1196,27) [a]
    (3426,4869) [a]
    (2833,4923) [a]
    (17967,5778) [a]
    (14922,155600) [a]
    (1020,1071) [a]
    (1463,13020) [a]
    (1417,20873) [a]
    (2048,95) [a]
    (4605,3915) [a]
    (3350,4187) [a]
    (18420,19126) [a]
    (1640,78) [a]
    (1855,452) [a]
    (16857,18920) [a]
    (2034,4264) [a]
    (1860,4070) [a]
    (7728,2872) [a]
    (1866,374) [a]
    (4109,130) [a]
    (1242,4876) [a]
    (4495,5075) [a]
    (5143,5568) [a]
    (1539,80980) [a]
    (1124,629) [a]
    (1710,1753) [a]
    (17795,31996) [a]
    (7755,4088) [a]
    (7296,14356) [a]
    (1414,4966) [a]
    (3944,335501) [a]
    (1781,376) [a]
    (3096,3587) [a]
    (10606,846729) [a]
    (1012,2052) [a]
    (2038,757) [a]
    (4324,12568) [a]
    (20953,1552) [a]
    (3588,95284) [a]
    (1373,46) [a]
    (3057,940) [a]
    (1865,4437) [a]
    (2901,171) [a]
    (8428,78833) [a]
    (22265,3368) [a]
    (585,139) [a]
    (152533,180728) [a]
    (3518,372020) [a]
    (9400,4208) [a]
    (1408,2315) [a]
    (7009,37076) [a]
    (6421,918) [a]
    (1948,1524) [a]
    (2222,2163) [a]
    (2275,587) [a]
    (3022,812) [a]
    (47644,57376) [a]
    (4825,344) [a]
    (2396,1734) [a]
    (51033,204786) [a]
    (63514,2773) [a]
    (3851,4346) [a]
    (20395,1358108) [a]
    (2040,6291) [a]
    (1063,116) [a]
    (7938,28074) [a]
    (103815,5470) [a]
    (1484,2809) [a]
    (12922,1116) [a]
    (1213,1375) [a]
    (1033,2245) [a]
    (2271,26666) [a]
    (2664,172788) [a]
    (4060,434) [a]
    (9982,816697) [a]
    (4132,4817) [a]
    (458,220) [a]
    (3244,145) [a]
    (2932,12453) [a]
    (6380,343) [a]
    (3438,23875) [a]
    (1188,3512) [a]
    (1731,203) [a]
    (2915,3094) [a]
    (4325,12570) [a]
    (489,540) [a]
    (1536,939) [a]
    (3479,4088) [a]
    (1315,691) [a]
    (4533,7542) [a]
    (7685,1765) [a]
    (15769,2638) [a]
    (2543,587) [a]
    (1537,101) [a]
    (1440,150) [a]
    (1892,17923) [a]
    (25075,37169) [a]
    (9859,1398) [a]
    (1327,3291) [a]
    (8664,3724) [a]
    (4564,7494) [a]
    (1949,23917) [a]
    (1941,12669) [a]
    (3079,8872) [a]
    (1054,19575) [a]
    (2158,1346) [a]
    (1678,131) [a]
    (998,2786) [a]
    (2838,6621) [a]
    (1481,2517) [a]
    (8206,1762) [a]
    (3694,394) [a]
    (3239,94621) [a]
    (2293,1203) [a]
    (8687,29437) [a]
    (31421,3242) [a]
    (7404,1358) [a]
    (1006,187) [a]
    (1791,12380) [a]
    (4379,487) [a]
    (7512,2479) [a]
    (11913,2484) [a]
    (1162,125) [a]
    (8632,22121) [a]
    (2412,276) [a]
    (4903,10518) [a]
    (1254,871) [a]
    (1048,6848) [a]
    (11427,2074) [a]
    (16397,23752) [a]
    (12441,4956) [a]
    (3748,31020) [a]
    (35588,4006) [a]
    (14713,10482) [a]
    (73837,636) [a]
    (2689,743) [a]
    (3719,686) [a]
    (11559,1964) [a]
    (1390,4023) [a]
    (2336,147) [a]
    (15976,6056) [a]
    (2821,288) [a]
    (11659,86644) [a]
    (1603,993) [a]
    (2210,3281) [a]
    (1238,52) [a]
    (1130,499) [a]
    (6585,1120) [a]
    (11470,12463) [a]
    (49812,902386) [a]
    (2852,1632) [a]
    (70514,21437) [a]
    (8418,17506) [a]
    (1438,1105) [a]
    (4026,18515) [a]
    (5607,608) [a]
    (2086,5887) [a]
    (16127,2764) [a]
    (790,24) [a]
    (11295,36165) [a]
    (2009,2872) [a]
    (1966,4606) [a]
    (1374,355) [a]
    (2340,1903) [a]
    (26630,204379) [a]
    (2018,2326) [a]
    (9828,2155) [a]
    (8445,5376) [a]
    (1465,37336) [a]
    (1682,172) [a]
    (1691,1743) [a]
    (3349,6068) [a]
    (2576,7905) [a]
    (17964,157622) [a]
    (13675,5063) [a]
    (2674,172952) [a]
    (867,3308) [a]
    (2866,1196) [a]
    (3185,561) [a]
    (2938,4393) [a]
    (42491,10627) [a]

};

\addplot[red, dashed, thick, domain=43:317470] {x * 2.031365 + 36074.145591};
\addlegendentry{Trend line (r=0.197)}

\end{axis}
\end{tikzpicture}

==> user_param_psi.tex <==
\begin{tikzpicture}

\definecolor{darkgray155155155}{RGB}{155,155,155}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray77}{RGB}{77,77,77}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray212212212}{RGB}{212,212,212}
\definecolor{silver184184184}{RGB}{184,184,184}
\definecolor{whitesmoke240240240}{RGB}{240,240,240}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\popularity},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={1, 0.75, 0.5, 0.25, 0},
y grid style={darkgray176},
ylabel={\normRiskPerBid{\targetSite}{\bidIdx}},
ymin=-0.013296731456908, ymax=0.279231360595069,
ytick style={color=black},
yticklabel style={/pgf/number format/.cd, fixed, precision=3},
legend style={
    at={(rel axis cs:0.95,0.45)}, % Adjust position as needed
    above left,
    name=legend,
    draw=none
},
]
\path [draw=black, fill=white, semithick, postaction={pattern=north east lines}]
(axis cs:-0.3984,0.0652367574880915)
--(axis cs:-0.2416,0.0652367574880915)
--(axis cs:-0.2416,0.123238558730199)
--(axis cs:-0.3984,0.123238558730199)
--(axis cs:-0.3984,0.0652367574880915)
--cycle;
\path [draw=black, fill=white, semithick, postaction={pattern=crosshatch dots}]
(axis cs:-0.2384,0.0465940089307758)
--(axis cs:-0.0816,0.0465940089307758)
--(axis cs:-0.0816,0.106952961829872)
--(axis cs:-0.2384,0.106952961829872)
--(axis cs:-0.2384,0.0465940089307758)
--cycle;
\path [draw=black, fill=white, semithick, postaction={pattern=grid}]
(axis cs:-0.0784,0.040679744320327)
--(axis cs:0.0784,0.040679744320327)
--(axis cs:0.0784,0.102752377973488)
--(axis cs:-0.0784,0.102752377973488)
--(axis cs:-0.0784,0.040679744320327)
--cycle;
\path [draw=black, fill=white, semithick]
(axis cs:0.0816,0.0392815454273409)
--(axis cs:0.2384,0.0392815454273409)
--(axis cs:0.2384,0.101040923636293)
--(axis cs:0.0816,0.101040923636293)
--(axis cs:0.0816,0.0392815454273409)
--cycle;
\path [draw=black, fill=white, semithick, postaction={pattern=crosshatch}]
(axis cs:0.2416,0.0374447519497349)
--(axis cs:0.3984,0.0374447519497349)
--(axis cs:0.3984,0.0999825182655195)
--(axis cs:0.2416,0.0999825182655195)
--(axis cs:0.2416,0.0374447519497349)
--cycle;
\path [draw=black, fill=white, semithick, postaction={pattern=north east lines}]
(axis cs:0.6016,0.0336921365396621)
--(axis cs:0.7584,0.0336921365396621)
--(axis cs:0.7584,0.0705474647834646)
--(axis cs:0.6016,0.0705474647834646)
--(axis cs:0.6016,0.0336921365396621)
--cycle;
\path [draw=black, fill=white, semithick, postaction={pattern=crosshatch dots}]
(axis cs:0.7616,0.0258022201471609)
--(axis cs:0.9184,0.0258022201471609)
--(axis cs:0.9184,0.0581412361779652)
--(axis cs:0.7616,0.0581412361779652)
--(axis cs:0.7616,0.0258022201471609)
--cycle;
\path [draw=black, fill=white, semithick, postaction={pattern=grid}]
(axis cs:0.9216,0.0232163712196013)
--(axis cs:1.0784,0.0232163712196013)
--(axis cs:1.0784,0.0565777449107124)
--(axis cs:0.9216,0.0565777449107124)
--(axis cs:0.9216,0.0232163712196013)
--cycle;
\path [draw=black, fill=white, semithick]
(axis cs:1.0816,0.0223444296895657)
--(axis cs:1.2384,0.0223444296895657)
--(axis cs:1.2384,0.0549980549653243)
--(axis cs:1.0816,0.0549980549653243)
--(axis cs:1.0816,0.0223444296895657)
--cycle;
\path [draw=black, fill=white, semithick, postaction={pattern=crosshatch}]
(axis cs:1.2416,0.0218218334243794)
--(axis cs:1.3984,0.0218218334243794)
--(axis cs:1.3984,0.0541250904871938)
--(axis cs:1.2416,0.0541250904871938)
--(axis cs:1.2416,0.0218218334243794)
--cycle;
\path [draw=black, fill=white, semithick, postaction={pattern=north east lines}]
(axis cs:1.6016,0.0211689237997041)
--(axis cs:1.7584,0.0211689237997041)
--(axis cs:1.7584,0.0515846775165826)
--(axis cs:1.6016,0.0515846775165826)
--(axis cs:1.6016,0.0211689237997041)
--cycle;
\path [draw=black, fill=white, semithick, postaction={pattern=crosshatch dots}]
(axis cs:1.7616,0.0171731695513335)
--(axis cs:1.9184,0.0171731695513335)
--(axis cs:1.9184,0.0419652111695116)
--(axis cs:1.7616,0.0419652111695116)
--(axis cs:1.7616,0.0171731695513335)
--cycle;
\path [draw=black, fill=white, semithick, postaction={pattern=grid}]
(axis cs:1.9216,0.0151552075388949)
--(axis cs:2.0784,0.0151552075388949)
--(axis cs:2.0784,0.0385815490429642)
--(axis cs:1.9216,0.0385815490429642)
--(axis cs:1.9216,0.0151552075388949)
--cycle;
\path [draw=black, fill=white, semithick]
(axis cs:2.0816,0.0145324131019545)
--(axis cs:2.2384,0.0145324131019545)
--(axis cs:2.2384,0.0380627914564009)
--(axis cs:2.0816,0.0380627914564009)
--(axis cs:2.0816,0.0145324131019545)
--cycle;
\path [draw=black, fill=white, semithick, postaction={pattern=crosshatch}]
(axis cs:2.2416,0.0141090088523041)
--(axis cs:2.3984,0.0141090088523041)
--(axis cs:2.3984,0.0377141242134028)
--(axis cs:2.2416,0.0377141242134028)
--(axis cs:2.2416,0.0141090088523041)
--cycle;
\path [draw=black, fill=white, semithick, postaction={pattern=north east lines}]
(axis cs:2.6016,0.011203237911133)
--(axis cs:2.7584,0.011203237911133)
--(axis cs:2.7584,0.0366656695361853)
--(axis cs:2.6016,0.0366656695361853)
--(axis cs:2.6016,0.011203237911133)
--cycle;
\path [draw=black, fill=white, semithick, postaction={pattern=crosshatch dots}]
(axis cs:2.7616,0.0092527303112996)
--(axis cs:2.9184,0.0092527303112996)
--(axis cs:2.9184,0.0300388830146742)
--(axis cs:2.7616,0.0300388830146742)
--(axis cs:2.7616,0.0092527303112996)
--cycle;
\path [draw=black, fill=white, semithick, postaction={pattern=grid}]
(axis cs:2.9216,0.008382363938327)
--(axis cs:3.0784,0.008382363938327)
--(axis cs:3.0784,0.0288003155865619)
--(axis cs:2.9216,0.0288003155865619)
--(axis cs:2.9216,0.008382363938327)
--cycle;
\path [draw=black, fill=white, semithick]
(axis cs:3.0816,0.0079722388966713)
--(axis cs:3.2384,0.0079722388966713)
--(axis cs:3.2384,0.0282702295478617)
--(axis cs:3.0816,0.0282702295478617)
--(axis cs:3.0816,0.0079722388966713)
--cycle;
\path [draw=black, fill=white, semithick, postaction={pattern=crosshatch}]
(axis cs:3.2416,0.0078601402509209)
--(axis cs:3.3984,0.0078601402509209)
--(axis cs:3.3984,0.0279378806619531)
--(axis cs:3.2416,0.0279378806619531)
--(axis cs:3.2416,0.0078601402509209)
--cycle;
\path [draw=black, fill=white, semithick, postaction={pattern=north east lines}]
(axis cs:3.6016,0.0036093432636667)
--(axis cs:3.7584,0.0036093432636667)
--(axis cs:3.7584,0.0336040629759379)
--(axis cs:3.6016,0.0336040629759379)
--(axis cs:3.6016,0.0036093432636667)
--cycle;
\path [draw=black, fill=white, semithick, postaction={pattern=crosshatch dots}]
(axis cs:3.7616,0.0005767012687427)
--(axis cs:3.9184,0.0005767012687427)
--(axis cs:3.9184,0.0291421262981747)
--(axis cs:3.7616,0.0291421262981747)
--(axis cs:3.7616,0.0005767012687427)
--cycle;
\path [draw=black, fill=white, semithick, postaction={pattern=grid}]
(axis cs:3.9216,0)
--(axis cs:4.0784,0)
--(axis cs:4.0784,0.0264708078473538)
--(axis cs:3.9216,0.0264708078473538)
--(axis cs:3.9216,0)
--cycle;
\path [draw=black, fill=white, semithick]
(axis cs:4.0816,0)
--(axis cs:4.2384,0)
--(axis cs:4.2384,0.0252058606084548)
--(axis cs:4.0816,0.0252058606084548)
--(axis cs:4.0816,0)
--cycle;
\path [draw=black, fill=white, semithick, postaction={pattern=crosshatch}]
(axis cs:4.2416,0)
--(axis cs:4.3984,0)
--(axis cs:4.3984,0.023879939611744)
--(axis cs:4.2416,0.023879939611744)
--(axis cs:4.2416,0)
--cycle;
\draw[draw=black,fill=white,line width=0.3pt,postaction={pattern=north east lines}] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{area legend,draw=black,fill=white,line width=0.3pt,postaction={pattern=north east lines}}
\addlegendentry{0.2}

\draw[draw=black,fill=white,line width=0.3pt,postaction={pattern=crosshatch dots}] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{area legend,draw=black,fill=white,line width=0.3pt,postaction={pattern=crosshatch dots}}
\addlegendentry{0.4}

\draw[draw=black,fill=white,line width=0.3pt,postaction={pattern=grid}] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{area legend,draw=black,fill=white,line width=0.3pt,postaction={pattern=grid}}
\addlegendentry{0.6}

\draw[draw=black,fill=white,line width=0.3pt,postaction={pattern=crosshatch dots}] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{area legend,draw=black,fill=white,line width=0.3pt}
\addlegendentry{0.8}

\draw[draw=black,fill=white,line width=0.3pt,postaction={pattern=grid}] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{area legend,draw=black,fill=white,line width=0.3pt,postaction={pattern=crosshatch}}
\addlegendentry{1}

\addplot [semithick, darkslategray77]
table {%
-0.32 0.0652367574880915
-0.32 0.0390120411828953
};
\addplot [semithick, darkslategray77]
table {%
-0.32 0.123238558730199
-0.32 0.258420874267781
};
\addplot [semithick, darkslategray77]
table {%
-0.3592 0.0390120411828953
-0.2808 0.0390120411828953
};
\addplot [semithick, darkslategray77]
table {%
-0.3592 0.258420874267781
-0.2808 0.258420874267781
};
\addplot [semithick, darkslategray77]
table {%
-0.16 0.0465940089307758
-0.16 0.0300221123442322
};
\addplot [semithick, darkslategray77]
table {%
-0.16 0.106952961829872
-0.16 0.240628608059622
};
\addplot [semithick, darkslategray77]
table {%
-0.1992 0.0300221123442322
-0.1208 0.0300221123442322
};
\addplot [semithick, darkslategray77]
table {%
-0.1992 0.240628608059622
-0.1208 0.240628608059622
};
\addplot [semithick, darkslategray77]
table {%
0 0.040679744320327
0 0.0260530459619265
};
\addplot [semithick, darkslategray77]
table {%
0 0.102752377973488
0 0.231875567548729
};
\addplot [semithick, darkslategray77]
table {%
-0.0392 0.0260530459619265
0.0392 0.0260530459619265
};
\addplot [semithick, darkslategray77]
table {%
-0.0392 0.231875567548729
0.0392 0.231875567548729
};
\addplot [semithick, darkslategray77]
table {%
0.16 0.0392815454273409
0.16 0.0242588865431435
};
\addplot [semithick, darkslategray77]
table {%
0.16 0.101040923636293
0.16 0.231789478644649
};
\addplot [semithick, darkslategray77]
table {%
0.1208 0.0242588865431435
0.1992 0.0242588865431435
};
\addplot [semithick, darkslategray77]
table {%
0.1208 0.231789478644649
0.1992 0.231789478644649
};
\addplot [semithick, darkslategray77]
table {%
0.32 0.0374447519497349
0.32 0.0230661761285463
};
\addplot [semithick, darkslategray77]
table {%
0.32 0.0999825182655195
0.32 0.231059830241654
};
\addplot [semithick, darkslategray77]
table {%
0.2808 0.0230661761285463
0.3592 0.0230661761285463
};
\addplot [semithick, darkslategray77]
table {%
0.2808 0.231059830241654
0.3592 0.231059830241654
};
\addplot [semithick, darkslategray77]
table {%
0.68 0.0336921365396621
0.68 0.0224069063828525
};
\addplot [semithick, darkslategray77]
table {%
0.68 0.0705474647834646
0.68 0.114324845035289
};
\addplot [semithick, darkslategray77]
table {%
0.6408 0.0224069063828525
0.7192 0.0224069063828525
};
\addplot [semithick, darkslategray77]
table {%
0.6408 0.114324845035289
0.7192 0.114324845035289
};
\addplot [semithick, darkslategray77]
table {%
0.84 0.0258022201471609
0.84 0.0193407743493281
};
\addplot [semithick, darkslategray77]
table {%
0.84 0.0581412361779652
0.84 0.107619865197509
};
\addplot [semithick, darkslategray77]
table {%
0.8008 0.0193407743493281
0.8792 0.0193407743493281
};
\addplot [semithick, darkslategray77]
table {%
0.8008 0.107619865197509
0.8792 0.107619865197509
};
\addplot [semithick, darkslategray77]
table {%
1 0.0232163712196013
1 0.0167697101338576
};
\addplot [semithick, darkslategray77]
table {%
1 0.0565777449107124
1 0.107363613782993
};
\addplot [semithick, darkslategray77]
table {%
0.9608 0.0167697101338576
1.0392 0.0167697101338576
};
\addplot [semithick, darkslategray77]
table {%
0.9608 0.107363613782993
1.0392 0.107363613782993
};
\addplot [semithick, darkslategray77]
table {%
1.16 0.0223444296895657
1.16 0.0154980598581687
};
\addplot [semithick, darkslategray77]
table {%
1.16 0.0549980549653243
1.16 0.105785027661843
};
\addplot [semithick, darkslategray77]
table {%
1.1208 0.0154980598581687
1.1992 0.0154980598581687
};
\addplot [semithick, darkslategray77]
table {%
1.1208 0.105785027661843
1.1992 0.105785027661843
};
\addplot [semithick, darkslategray77]
table {%
1.32 0.0218218334243794
1.32 0.0145389071271053
};
\addplot [semithick, darkslategray77]
table {%
1.32 0.0541250904871938
1.32 0.101608377370022
};
\addplot [semithick, darkslategray77]
table {%
1.2808 0.0145389071271053
1.3592 0.0145389071271053
};
\addplot [semithick, darkslategray77]
table {%
1.2808 0.101608377370022
1.3592 0.101608377370022
};
\addplot [semithick, darkslategray77]
table {%
1.68 0.0211689237997041
1.68 0.0140433928116197
};
\addplot [semithick, darkslategray77]
table {%
1.68 0.0515846775165826
1.68 0.0874292406235222
};
\addplot [semithick, darkslategray77]
table {%
1.6408 0.0140433928116197
1.7192 0.0140433928116197
};
\addplot [semithick, darkslategray77]
table {%
1.6408 0.0874292406235222
1.7192 0.0874292406235222
};
\addplot [semithick, darkslategray77]
table {%
1.84 0.0171731695513335
1.84 0.0114718984542903
};
\addplot [semithick, darkslategray77]
table {%
1.84 0.0419652111695116
1.84 0.0838266537099673
};
\addplot [semithick, darkslategray77]
table {%
1.8008 0.0114718984542903
1.8792 0.0114718984542903
};
\addplot [semithick, darkslategray77]
table {%
1.8008 0.0838266537099673
1.8792 0.0838266537099673
};
\addplot [semithick, darkslategray77]
table {%
2 0.0151552075388949
2 0.010001319774307
};
\addplot [semithick, darkslategray77]
table {%
2 0.0385815490429642
2 0.0835253756727682
};
\addplot [semithick, darkslategray77]
table {%
1.9608 0.010001319774307
2.0392 0.010001319774307
};
\addplot [semithick, darkslategray77]
table {%
1.9608 0.0835253756727682
2.0392 0.0835253756727682
};
\addplot [semithick, darkslategray77]
table {%
2.16 0.0145324131019545
2.16 0.0091887460640913
};
\addplot [semithick, darkslategray77]
table {%
2.16 0.0380627914564009
2.16 0.0833180141997816
};
\addplot [semithick, darkslategray77]
table {%
2.1208 0.0091887460640913
2.1992 0.0091887460640913
};
\addplot [semithick, darkslategray77]
table {%
2.1208 0.0833180141997816
2.1992 0.0833180141997816
};
\addplot [semithick, darkslategray77]
table {%
2.32 0.0141090088523041
2.32 0.0088518979331298
};
\addplot [semithick, darkslategray77]
table {%
2.32 0.0377141242134028
2.32 0.083135634239783
};
\addplot [semithick, darkslategray77]
table {%
2.2808 0.0088518979331298
2.3592 0.0088518979331298
};
\addplot [semithick, darkslategray77]
table {%
2.2808 0.083135634239783
2.3592 0.083135634239783
};
\addplot [semithick, darkslategray77]
table {%
2.68 0.011203237911133
2.68 0.0060131642802154
};
\addplot [semithick, darkslategray77]
table {%
2.68 0.0366656695361853
2.68 0.0652267329668641
};
\addplot [semithick, darkslategray77]
table {%
2.6408 0.0060131642802154
2.7192 0.0060131642802154
};
\addplot [semithick, darkslategray77]
table {%
2.6408 0.0652267329668641
2.7192 0.0652267329668641
};
\addplot [semithick, darkslategray77]
table {%
2.84 0.0092527303112996
2.84 0.0038425345284867
};
\addplot [semithick, darkslategray77]
table {%
2.84 0.0300388830146742
2.84 0.0639106658818471
};
\addplot [semithick, darkslategray77]
table {%
2.8008 0.0038425345284867
2.8792 0.0038425345284867
};
\addplot [semithick, darkslategray77]
table {%
2.8008 0.0639106658818471
2.8792 0.0639106658818471
};
\addplot [semithick, darkslategray77]
table {%
3 0.008382363938327
3 0.002123421230797
};
\addplot [semithick, darkslategray77]
table {%
3 0.0288003155865619
3 0.0630506737238528
};
\addplot [semithick, darkslategray77]
table {%
2.9608 0.002123421230797
3.0392 0.002123421230797
};
\addplot [semithick, darkslategray77]
table {%
2.9608 0.0630506737238528
3.0392 0.0630506737238528
};
\addplot [semithick, darkslategray77]
table {%
3.16 0.0079722388966713
3.16 0.0009825962972808
};
\addplot [semithick, darkslategray77]
table {%
3.16 0.0282702295478617
3.16 0.0618974441501959
};
\addplot [semithick, darkslategray77]
table {%
3.1208 0.0009825962972808
3.1992 0.0009825962972808
};
\addplot [semithick, darkslategray77]
table {%
3.1208 0.0618974441501959
3.1992 0.0618974441501959
};
\addplot [semithick, darkslategray77]
table {%
3.32 0.0078601402509209
3.32 0.0005767012687427
};
\addplot [semithick, darkslategray77]
table {%
3.32 0.0279378806619531
3.32 0.0607182465890146
};
\addplot [semithick, darkslategray77]
table {%
3.2808 0.0005767012687427
3.3592 0.0005767012687427
};
\addplot [semithick, darkslategray77]
table {%
3.2808 0.0607182465890146
3.3592 0.0607182465890146
};
\addplot [semithick, darkslategray77]
table {%
3.68 0.0036093432636667
3.68 0
};
\addplot [semithick, darkslategray77]
table {%
3.68 0.0336040629759379
3.68 0.0692525329356233
};
\addplot [semithick, darkslategray77]
table {%
3.6408 0
3.7192 0
};
\addplot [semithick, darkslategray77]
table {%
3.6408 0.0692525329356233
3.7192 0.0692525329356233
};
\addplot [semithick, darkslategray77]
table {%
3.84 0.0005767012687427
3.84 0
};
\addplot [semithick, darkslategray77]
table {%
3.84 0.0291421262981747
3.84 0.0567937524996847
};
\addplot [semithick, darkslategray77]
table {%
3.8008 0
3.8792 0
};
\addplot [semithick, darkslategray77]
table {%
3.8008 0.0567937524996847
3.8792 0.0567937524996847
};
\addplot [semithick, darkslategray77]
table {%
4 0
4 0
};
\addplot [semithick, darkslategray77]
table {%
4 0.0264708078473538
4 0.0552900655646187
};
\addplot [semithick, darkslategray77]
table {%
3.9608 0
4.0392 0
};
\addplot [semithick, darkslategray77]
table {%
3.9608 0.0552900655646187
4.0392 0.0552900655646187
};
\addplot [semithick, darkslategray77]
table {%
4.16 0
4.16 0
};
\addplot [semithick, darkslategray77]
table {%
4.16 0.0252058606084548
4.16 0.0552638458156252
};
\addplot [semithick, darkslategray77]
table {%
4.1208 0
4.1992 0
};
\addplot [semithick, darkslategray77]
table {%
4.1208 0.0552638458156252
4.1992 0.0552638458156252
};
\addplot [semithick, darkslategray77]
table {%
4.32 0
4.32 0
};
\addplot [semithick, darkslategray77]
table {%
4.32 0.023879939611744
4.32 0.0546141116640277
};
\addplot [semithick, darkslategray77]
table {%
4.2808 0
4.3592 0
};
\addplot [semithick, darkslategray77]
table {%
4.2808 0.0546141116640277
4.3592 0.0546141116640277
};
\addplot [line width=1.5pt, red]
table {%
-0.3984 0.0868999988193938
-0.2416 0.0868999988193938
};
\addplot [black, mark=diamond*, mark options={solid}, only marks]
table {%
-0.32 0.111703254991843
};
\addplot [line width=1.5pt, red]
table {%
-0.2384 0.0688962276295036
-0.0816 0.0688962276295036
};
\addplot [black, mark=diamond*, mark options={solid}, only marks]
table {%
-0.16 0.0940018863625323
};
\addplot [line width=1.5pt, red]
table {%
-0.0784 0.0638008048936226
0.0784 0.0638008048936226
};
\addplot [black, mark=diamond*, mark options={solid}, only marks]
table {%
0 0.088821717309275
};
\addplot [line width=1.5pt, red]
table {%
0.0816 0.0619656295935054
0.2384 0.0619656295935054
};
\addplot [black, mark=diamond*, mark options={solid}, only marks]
table {%
0.16 0.0864192206378393
};
\addplot [line width=1.5pt, red]
table {%
0.2416 0.0602874056518131
0.3984 0.0602874056518131
};
\addplot [black, mark=diamond*, mark options={solid}, only marks]
table {%
0.32 0.0847937451426386
};
\addplot [line width=1.5pt, red]
table {%
0.6016 0.0473126166579385
0.7584 0.0473126166579385
};
\addplot [black, mark=diamond*, mark options={solid}, only marks]
table {%
0.68 0.0579494826826652
};
\addplot [line width=1.5pt, red]
table {%
0.7616 0.0354121056414778
0.9184 0.0354121056414778
};
\addplot [black, mark=diamond*, mark options={solid}, only marks]
table {%
0.84 0.0476677762205256
};
\addplot [line width=1.5pt, red]
table {%
0.9216 0.0333467968454849
1.0784 0.0333467968454849
};
\addplot [black, mark=diamond*, mark options={solid}, only marks]
table {%
1 0.045542442129851
};
\addplot [line width=1.5pt, red]
table {%
1.0816 0.0316486110570197
1.2384 0.0316486110570197
};
\addplot [black, mark=diamond*, mark options={solid}, only marks]
table {%
1.16 0.0442266259713941
};
\addplot [line width=1.5pt, red]
table {%
1.2416 0.0309471501613807
1.3984 0.0309471501613807
};
\addplot [black, mark=diamond*, mark options={solid}, only marks]
table {%
1.32 0.0431175772772085
};
\addplot [line width=1.5pt, red]
table {%
1.6016 0.03165807799186
1.7584 0.03165807799186
};
\addplot [black, mark=diamond*, mark options={solid}, only marks]
table {%
1.68 0.0416790317982942
};
\addplot [line width=1.5pt, red]
table {%
1.7616 0.0255157793592085
1.9184 0.0255157793592085
};
\addplot [black, mark=diamond*, mark options={solid}, only marks]
table {%
1.84 0.0353858959586383
};
\addplot [line width=1.5pt, red]
table {%
1.9216 0.0238828428926745
2.0784 0.0238828428926745
};
\addplot [black, mark=diamond*, mark options={solid}, only marks]
table {%
2 0.0333337960482062
};
\addplot [line width=1.5pt, red]
table {%
2.0816 0.0228231863323785
2.2384 0.0228231863323785
};
\addplot [black, mark=diamond*, mark options={solid}, only marks]
table {%
2.16 0.0322593796652274
};
\addplot [line width=1.5pt, red]
table {%
2.2416 0.0224333987780301
2.3984 0.0224333987780301
};
\addplot [black, mark=diamond*, mark options={solid}, only marks]
table {%
2.32 0.0315439139204586
};
\addplot [line width=1.5pt, red]
table {%
2.6016 0.0178610842726864
2.7584 0.0178610842726864
};
\addplot [black, mark=diamond*, mark options={solid}, only marks]
table {%
2.68 0.0252629150414159
};
\addplot [line width=1.5pt, red]
table {%
2.7616 0.0163522239895905
2.9184 0.0163522239895905
};
\addplot [black, mark=diamond*, mark options={solid}, only marks]
table {%
2.84 0.0222287358490257
};
\addplot [line width=1.5pt, red]
table {%
2.9216 0.0154508230089878
3.0784 0.0154508230089878
};
\addplot [black, mark=diamond*, mark options={solid}, only marks]
table {%
3 0.021001872063168
};
\addplot [line width=1.5pt, red]
table {%
3.0816 0.014889321860515
3.2384 0.014889321860515
};
\addplot [black, mark=diamond*, mark options={solid}, only marks]
table {%
3.16 0.0202082328390264
};
\addplot [line width=1.5pt, red]
table {%
3.2416 0.0144250452738134
3.3984 0.0144250452738134
};
\addplot [black, mark=diamond*, mark options={solid}, only marks]
table {%
3.32 0.0197953059819182
};
\addplot [line width=1.5pt, red]
table {%
3.6016 0.012338593974175
3.7584 0.012338593974175
};
\addplot [black, mark=diamond*, mark options={solid}, only marks]
table {%
3.68 0.0215045638883159
};
\addplot [line width=1.5pt, red]
table {%
3.7616 0.0095626345882527
3.9184 0.0095626345882527
};
\addplot [black, mark=diamond*, mark options={solid}, only marks]
table {%
3.84 0.0170060901466539
};
\addplot [line width=1.5pt, red]
table {%
3.9216 0.0081871345029239
4.0784 0.0081871345029239
};
\addplot [black, mark=diamond*, mark options={solid}, only marks]
table {%
4 0.0154077404990076
};
\addplot [line width=1.5pt, red]
table {%
4.0816 0.0075937351684859
4.2384 0.0075937351684859
};
\addplot [black, mark=diamond*, mark options={solid}, only marks]
table {%
4.16 0.0147563785653586
};
\addplot [line width=1.5pt, red]
table {%
4.2416 0.0073601293908699
4.3984 0.0073601293908699
};
\addplot [black, mark=diamond*, mark options={solid}, only marks]
table {%
4.32 0.014245044395426
};
\end{axis}
\node [above,font=\bfseries] (legendtitle) at (legend.north) {\capacityCoeff{\targetSite}};
\node [fit=(legendtitle)(legend),draw,inner sep=0pt] {};

\end{tikzpicture}

==> user_param_psi_ca.tex <==
\begin{tikzpicture}

\definecolor{darkgray155155155}{RGB}{155,155,155}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray77}{RGB}{77,77,77}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray212212212}{RGB}{212,212,212}
\definecolor{silver184184184}{RGB}{184,184,184}
\definecolor{whitesmoke240240240}{RGB}{240,240,240}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\popularity},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={1, 0.75, 0.5, 0.25, 0},
y grid style={darkgray176},
ylabel={\normRiskPerBid{\targetSite}{\bidIdx}},
ymin=-0.013296731456908, ymax=0.279231360595069,
ytick style={color=black},
yticklabel style={/pgf/number format/.cd, fixed, precision=3},
legend style={
    at={(rel axis cs:0.95,0.45)}, % Adjust position as needed
    above left,
    name=legend,
    draw=none
},
]
\path [draw=black, fill=white, semithick, postaction={pattern=north east lines}]
(axis cs:-0.3984,0.0652367574880915)
--(axis cs:-0.2416,0.0652367574880915)
--(axis cs:-0.2416,0.123238558730199)
--(axis cs:-0.3984,0.123238558730199)
--(axis cs:-0.3984,0.0652367574880915)
--cycle;
\path [draw=black, fill=white, semithick, postaction={pattern=crosshatch dots}]
(axis cs:-0.2384,0.0465940089307758)
--(axis cs:-0.0816,0.0465940089307758)
--(axis cs:-0.0816,0.106952961829872)
--(axis cs:-0.2384,0.106952961829872)
--(axis cs:-0.2384,0.0465940089307758)
--cycle;
\path [draw=black, fill=white, semithick, postaction={pattern=grid}]
(axis cs:-0.0784,0.040679744320327)
--(axis cs:0.0784,0.040679744320327)
--(axis cs:0.0784,0.102752377973488)
--(axis cs:-0.0784,0.102752377973488)
--(axis cs:-0.0784,0.040679744320327)
--cycle;
\path [draw=black, fill=white, semithick]
(axis cs:0.0816,0.0392815454273409)
--(axis cs:0.2384,0.0392815454273409)
--(axis cs:0.2384,0.101040923636293)
--(axis cs:0.0816,0.101040923636293)
--(axis cs:0.0816,0.0392815454273409)
--cycle;
\path [draw=black, fill=white, semithick, postaction={pattern=crosshatch}]
(axis cs:0.2416,0.0374447519497349)
--(axis cs:0.3984,0.0374447519497349)
--(axis cs:0.3984,0.0999825182655195)
--(axis cs:0.2416,0.0999825182655195)
--(axis cs:0.2416,0.0374447519497349)
--cycle;
\path [draw=black, fill=white, semithick, postaction={pattern=north east lines}]
(axis cs:0.6016,0.0336921365396621)
--(axis cs:0.7584,0.0336921365396621)
--(axis cs:0.7584,0.0705474647834646)
--(axis cs:0.6016,0.0705474647834646)
--(axis cs:0.6016,0.0336921365396621)
--cycle;
\path [draw=black, fill=white, semithick, postaction={pattern=crosshatch dots}]
(axis cs:0.7616,0.0258022201471609)
--(axis cs:0.9184,0.0258022201471609)
--(axis cs:0.9184,0.0581412361779652)
--(axis cs:0.7616,0.0581412361779652)
--(axis cs:0.7616,0.0258022201471609)
--cycle;
\path [draw=black, fill=white, semithick, postaction={pattern=grid}]
(axis cs:0.9216,0.0232163712196013)
--(axis cs:1.0784,0.0232163712196013)
--(axis cs:1.0784,0.0565777449107124)
--(axis cs:0.9216,0.0565777449107124)
--(axis cs:0.9216,0.0232163712196013)
--cycle;
\path [draw=black, fill=white, semithick]
(axis cs:1.0816,0.0223444296895657)
--(axis cs:1.2384,0.0223444296895657)
--(axis cs:1.2384,0.0549980549653243)
--(axis cs:1.0816,0.0549980549653243)
--(axis cs:1.0816,0.0223444296895657)
--cycle;
\path [draw=black, fill=white, semithick, postaction={pattern=crosshatch}]
(axis cs:1.2416,0.0218218334243794)
--(axis cs:1.3984,0.0218218334243794)
--(axis cs:1.3984,0.0541250904871938)
--(axis cs:1.2416,0.0541250904871938)
--(axis cs:1.2416,0.0218218334243794)
--cycle;
\path [draw=black, fill=white, semithick, postaction={pattern=north east lines}]
(axis cs:1.6016,0.0211689237997041)
--(axis cs:1.7584,0.0211689237997041)
--(axis cs:1.7584,0.0515846775165826)
--(axis cs:1.6016,0.0515846775165826)
--(axis cs:1.6016,0.0211689237997041)
--cycle;
\path [draw=black, fill=white, semithick, postaction={pattern=crosshatch dots}]
(axis cs:1.7616,0.0171731695513335)
--(axis cs:1.9184,0.0171731695513335)
--(axis cs:1.9184,0.0419652111695116)
--(axis cs:1.7616,0.0419652111695116)
--(axis cs:1.7616,0.0171731695513335)
--cycle;
\path [draw=black, fill=white, semithick, postaction={pattern=grid}]
(axis cs:1.9216,0.0151552075388949)
--(axis cs:2.0784,0.0151552075388949)
--(axis cs:2.0784,0.0385815490429642)
--(axis cs:1.9216,0.0385815490429642)
--(axis cs:1.9216,0.0151552075388949)
--cycle;
\path [draw=black, fill=white, semithick]
(axis cs:2.0816,0.0145324131019545)
--(axis cs:2.2384,0.0145324131019545)
--(axis cs:2.2384,0.0380627914564009)
--(axis cs:2.0816,0.0380627914564009)
--(axis cs:2.0816,0.0145324131019545)
--cycle;
\path [draw=black, fill=white, semithick, postaction={pattern=crosshatch}]
(axis cs:2.2416,0.0141090088523041)
--(axis cs:2.3984,0.0141090088523041)
--(axis cs:2.3984,0.0377141242134028)
--(axis cs:2.2416,0.0377141242134028)
--(axis cs:2.2416,0.0141090088523041)
--cycle;
\path [draw=black, fill=white, semithick, postaction={pattern=north east lines}]
(axis cs:2.6016,0.011203237911133)
--(axis cs:2.7584,0.011203237911133)
--(axis cs:2.7584,0.0366656695361853)
--(axis cs:2.6016,0.0366656695361853)
--(axis cs:2.6016,0.011203237911133)
--cycle;
\path [draw=black, fill=white, semithick, postaction={pattern=crosshatch dots}]
(axis cs:2.7616,0.0092527303112996)
--(axis cs:2.9184,0.0092527303112996)
--(axis cs:2.9184,0.0300388830146742)
--(axis cs:2.7616,0.0300388830146742)
--(axis cs:2.7616,0.0092527303112996)
--cycle;
\path [draw=black, fill=white, semithick, postaction={pattern=grid}]
(axis cs:2.9216,0.008382363938327)
--(axis cs:3.0784,0.008382363938327)
--(axis cs:3.0784,0.0288003155865619)
--(axis cs:2.9216,0.0288003155865619)
--(axis cs:2.9216,0.008382363938327)
--cycle;
\path [draw=black, fill=white, semithick]
(axis cs:3.0816,0.0079722388966713)
--(axis cs:3.2384,0.0079722388966713)
--(axis cs:3.2384,0.0282702295478617)
--(axis cs:3.0816,0.0282702295478617)
--(axis cs:3.0816,0.0079722388966713)
--cycle;
\path [draw=black, fill=white, semithick, postaction={pattern=crosshatch}]
(axis cs:3.2416,0.0078601402509209)
--(axis cs:3.3984,0.0078601402509209)
--(axis cs:3.3984,0.0279378806619531)
--(axis cs:3.2416,0.0279378806619531)
--(axis cs:3.2416,0.0078601402509209)
--cycle;
\path [draw=black, fill=white, semithick, postaction={pattern=north east lines}]
(axis cs:3.6016,0.0036093432636667)
--(axis cs:3.7584,0.0036093432636667)
--(axis cs:3.7584,0.0336040629759379)
--(axis cs:3.6016,0.0336040629759379)
--(axis cs:3.6016,0.0036093432636667)
--cycle;
\path [draw=black, fill=white, semithick, postaction={pattern=crosshatch dots}]
(axis cs:3.7616,0.0005767012687427)
--(axis cs:3.9184,0.0005767012687427)
--(axis cs:3.9184,0.0291421262981747)
--(axis cs:3.7616,0.0291421262981747)
--(axis cs:3.7616,0.0005767012687427)
--cycle;
\path [draw=black, fill=white, semithick, postaction={pattern=grid}]
(axis cs:3.9216,0)
--(axis cs:4.0784,0)
--(axis cs:4.0784,0.0264708078473538)
--(axis cs:3.9216,0.0264708078473538)
--(axis cs:3.9216,0)
--cycle;
\path [draw=black, fill=white, semithick]
(axis cs:4.0816,0)
--(axis cs:4.2384,0)
--(axis cs:4.2384,0.0252058606084548)
--(axis cs:4.0816,0.0252058606084548)
--(axis cs:4.0816,0)
--cycle;
\path [draw=black, fill=white, semithick, postaction={pattern=crosshatch}]
(axis cs:4.2416,0)
--(axis cs:4.3984,0)
--(axis cs:4.3984,0.023879939611744)
--(axis cs:4.2416,0.023879939611744)
--(axis cs:4.2416,0)
--cycle;
\draw[draw=black,fill=white,line width=0.3pt,postaction={pattern=north east lines}] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{area legend,draw=black,fill=white,line width=0.3pt,postaction={pattern=north east lines}}
\addlegendentry{0.2}

\draw[draw=black,fill=white,line width=0.3pt,postaction={pattern=crosshatch dots}] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{area legend,draw=black,fill=white,line width=0.3pt,postaction={pattern=crosshatch dots}}
\addlegendentry{0.4}

\draw[draw=black,fill=white,line width=0.3pt,postaction={pattern=grid}] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{area legend,draw=black,fill=white,line width=0.3pt,postaction={pattern=grid}}
\addlegendentry{0.6}

\draw[draw=black,fill=white,line width=0.3pt,postaction={pattern=crosshatch dots}] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{area legend,draw=black,fill=white,line width=0.3pt}
\addlegendentry{0.8}

\draw[draw=black,fill=white,line width=0.3pt,postaction={pattern=grid}] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{area legend,draw=black,fill=white,line width=0.3pt,postaction={pattern=crosshatch}}
\addlegendentry{1}

\addplot [semithick, darkslategray77]
table {%
-0.32 0.0652367574880915
-0.32 0.0390120411828953
};
\addplot [semithick, darkslategray77]
table {%
-0.32 0.123238558730199
-0.32 0.258420874267781
};
\addplot [semithick, darkslategray77]
table {%
-0.3592 0.0390120411828953
-0.2808 0.0390120411828953
};
\addplot [semithick, darkslategray77]
table {%
-0.3592 0.258420874267781
-0.2808 0.258420874267781
};
\addplot [semithick, darkslategray77]
table {%
-0.16 0.0465940089307758
-0.16 0.0300221123442322
};
\addplot [semithick, darkslategray77]
table {%
-0.16 0.106952961829872
-0.16 0.240628608059622
};
\addplot [semithick, darkslategray77]
table {%
-0.1992 0.0300221123442322
-0.1208 0.0300221123442322
};
\addplot [semithick, darkslategray77]
table {%
-0.1992 0.240628608059622
-0.1208 0.240628608059622
};
\addplot [semithick, darkslategray77]
table {%
0 0.040679744320327
0 0.0260530459619265
};
\addplot [semithick, darkslategray77]
table {%
0 0.102752377973488
0 0.231875567548729
};
\addplot [semithick, darkslategray77]
table {%
-0.0392 0.0260530459619265
0.0392 0.0260530459619265
};
\addplot [semithick, darkslategray77]
table {%
-0.0392 0.231875567548729
0.0392 0.231875567548729
};
\addplot [semithick, darkslategray77]
table {%
0.16 0.0392815454273409
0.16 0.0242588865431435
};
\addplot [semithick, darkslategray77]
table {%
0.16 0.101040923636293
0.16 0.231789478644649
};
\addplot [semithick, darkslategray77]
table {%
0.1208 0.0242588865431435
0.1992 0.0242588865431435
};
\addplot [semithick, darkslategray77]
table {%
0.1208 0.231789478644649
0.1992 0.231789478644649
};
\addplot [semithick, darkslategray77]
table {%
0.32 0.0374447519497349
0.32 0.0230661761285463
};
\addplot [semithick, darkslategray77]
table {%
0.32 0.0999825182655195
0.32 0.231059830241654
};
\addplot [semithick, darkslategray77]
table {%
0.2808 0.0230661761285463
0.3592 0.0230661761285463
};
\addplot [semithick, darkslategray77]
table {%
0.2808 0.231059830241654
0.3592 0.231059830241654
};
\addplot [semithick, darkslategray77]
table {%
0.68 0.0336921365396621
0.68 0.0224069063828525
};
\addplot [semithick, darkslategray77]
table {%
0.68 0.0705474647834646
0.68 0.114324845035289
};
\addplot [semithick, darkslategray77]
table {%
0.6408 0.0224069063828525
0.7192 0.0224069063828525
};
\addplot [semithick, darkslategray77]
table {%
0.6408 0.114324845035289
0.7192 0.114324845035289
};
\addplot [semithick, darkslategray77]
table {%
0.84 0.0258022201471609
0.84 0.0193407743493281
};
\addplot [semithick, darkslategray77]
table {%
0.84 0.0581412361779652
0.84 0.107619865197509
};
\addplot [semithick, darkslategray77]
table {%
0.8008 0.0193407743493281
0.8792 0.0193407743493281
};
\addplot [semithick, darkslategray77]
table {%
0.8008 0.107619865197509
0.8792 0.107619865197509
};
\addplot [semithick, darkslategray77]
table {%
1 0.0232163712196013
1 0.0167697101338576
};
\addplot [semithick, darkslategray77]
table {%
1 0.0565777449107124
1 0.107363613782993
};
\addplot [semithick, darkslategray77]
table {%
0.9608 0.0167697101338576
1.0392 0.0167697101338576
};
\addplot [semithick, darkslategray77]
table {%
0.9608 0.107363613782993
1.0392 0.107363613782993
};
\addplot [semithick, darkslategray77]
table {%
1.16 0.0223444296895657
1.16 0.0154980598581687
};
\addplot [semithick, darkslategray77]
table {%
1.16 0.0549980549653243
1.16 0.105785027661843
};
\addplot [semithick, darkslategray77]
table {%
1.1208 0.0154980598581687
1.1992 0.0154980598581687
};
\addplot [semithick, darkslategray77]
table {%
1.1208 0.105785027661843
1.1992 0.105785027661843
};
\addplot [semithick, darkslategray77]
table {%
1.32 0.0218218334243794
1.32 0.0145389071271053
};
\addplot [semithick, darkslategray77]
table {%
1.32 0.0541250904871938
1.32 0.101608377370022
};
\addplot [semithick, darkslategray77]
table {%
1.2808 0.0145389071271053
1.3592 0.0145389071271053
};
\addplot [semithick, darkslategray77]
table {%
1.2808 0.101608377370022
1.3592 0.101608377370022
};
\addplot [semithick, darkslategray77]
table {%
1.68 0.0211689237997041
1.68 0.0140433928116197
};
\addplot [semithick, darkslategray77]
table {%
1.68 0.0515846775165826
1.68 0.0874292406235222
};
\addplot [semithick, darkslategray77]
table {%
1.6408 0.0140433928116197
1.7192 0.0140433928116197
};
\addplot [semithick, darkslategray77]
table {%
1.6408 0.0874292406235222
1.7192 0.0874292406235222
};
\addplot [semithick, darkslategray77]
table {%
1.84 0.0171731695513335
1.84 0.0114718984542903
};
\addplot [semithick, darkslategray77]
table {%
1.84 0.0419652111695116
1.84 0.0838266537099673
};
\addplot [semithick, darkslategray77]
table {%
1.8008 0.0114718984542903
1.8792 0.0114718984542903
};
\addplot [semithick, darkslategray77]
table {%
1.8008 0.0838266537099673
1.8792 0.0838266537099673
};
\addplot [semithick, darkslategray77]
table {%
2 0.0151552075388949
2 0.010001319774307
};
\addplot [semithick, darkslategray77]
table {%
2 0.0385815490429642
2 0.0835253756727682
};
\addplot [semithick, darkslategray77]
table {%
1.9608 0.010001319774307
2.0392 0.010001319774307
};
\addplot [semithick, darkslategray77]
table {%
1.9608 0.0835253756727682
2.0392 0.0835253756727682
};
\addplot [semithick, darkslategray77]
table {%
2.16 0.0145324131019545
2.16 0.0091887460640913
};
\addplot [semithick, darkslategray77]
table {%
2.16 0.0380627914564009
2.16 0.0833180141997816
};
\addplot [semithick, darkslategray77]
table {%
2.1208 0.0091887460640913
2.1992 0.0091887460640913
};
\addplot [semithick, darkslategray77]
table {%
2.1208 0.0833180141997816
2.1992 0.0833180141997816
};
\addplot [semithick, darkslategray77]
table {%
2.32 0.0141090088523041
2.32 0.0088518979331298
};
\addplot [semithick, darkslategray77]
table {%
2.32 0.0377141242134028
2.32 0.083135634239783
};
\addplot [semithick, darkslategray77]
table {%
2.2808 0.0088518979331298
2.3592 0.0088518979331298
};
\addplot [semithick, darkslategray77]
table {%
2.2808 0.083135634239783
2.3592 0.083135634239783
};
\addplot [semithick, darkslategray77]
table {%
2.68 0.011203237911133
2.68 0.0060131642802154
};
\addplot [semithick, darkslategray77]
table {%
2.68 0.0366656695361853
2.68 0.0652267329668641
};
\addplot [semithick, darkslategray77]
table {%
2.6408 0.0060131642802154
2.7192 0.0060131642802154
};
\addplot [semithick, darkslategray77]
table {%
2.6408 0.0652267329668641
2.7192 0.0652267329668641
};
\addplot [semithick, darkslategray77]
table {%
2.84 0.0092527303112996
2.84 0.0038425345284867
};
\addplot [semithick, darkslategray77]
table {%
2.84 0.0300388830146742
2.84 0.0639106658818471
};
\addplot [semithick, darkslategray77]
table {%
2.8008 0.0038425345284867
2.8792 0.0038425345284867
};
\addplot [semithick, darkslategray77]
table {%
2.8008 0.0639106658818471
2.8792 0.0639106658818471
};
\addplot [semithick, darkslategray77]
table {%
3 0.008382363938327
3 0.002123421230797
};
\addplot [semithick, darkslategray77]
table {%
3 0.0288003155865619
3 0.0630506737238528
};
\addplot [semithick, darkslategray77]
table {%
2.9608 0.002123421230797
3.0392 0.002123421230797
};
\addplot [semithick, darkslategray77]
table {%
2.9608 0.0630506737238528
3.0392 0.0630506737238528
};
\addplot [semithick, darkslategray77]
table {%
3.16 0.0079722388966713
3.16 0.0009825962972808
};
\addplot [semithick, darkslategray77]
table {%
3.16 0.0282702295478617
3.16 0.0618974441501959
};
\addplot [semithick, darkslategray77]
table {%
3.1208 0.0009825962972808
3.1992 0.0009825962972808
};
\addplot [semithick, darkslategray77]
table {%
3.1208 0.0618974441501959
3.1992 0.0618974441501959
};
\addplot [semithick, darkslategray77]
table {%
3.32 0.0078601402509209
3.32 0.0005767012687427
};
\addplot [semithick, darkslategray77]
table {%
3.32 0.0279378806619531
3.32 0.0607182465890146
};
\addplot [semithick, darkslategray77]
table {%
3.2808 0.0005767012687427
3.3592 0.0005767012687427
};
\addplot [semithick, darkslategray77]
table {%
3.2808 0.0607182465890146
3.3592 0.0607182465890146
};
\addplot [semithick, darkslategray77]
table {%
3.68 0.0036093432636667
3.68 0
};
\addplot [semithick, darkslategray77]
table {%
3.68 0.0336040629759379
3.68 0.0692525329356233
};
\addplot [semithick, darkslategray77]
table {%
3.6408 0
3.7192 0
};
\addplot [semithick, darkslategray77]
table {%
3.6408 0.0692525329356233
3.7192 0.0692525329356233
};
\addplot [semithick, darkslategray77]
table {%
3.84 0.0005767012687427
3.84 0
};
\addplot [semithick, darkslategray77]
table {%
3.84 0.0291421262981747
3.84 0.0567937524996847
};
\addplot [semithick, darkslategray77]
table {%
3.8008 0
3.8792 0
};
\addplot [semithick, darkslategray77]
table {%
3.8008 0.0567937524996847
3.8792 0.0567937524996847
};
\addplot [semithick, darkslategray77]
table {%
4 0
4 0
};
\addplot [semithick, darkslategray77]
table {%
4 0.0264708078473538
4 0.0552900655646187
};
\addplot [semithick, darkslategray77]
table {%
3.9608 0
4.0392 0
};
\addplot [semithick, darkslategray77]
table {%
3.9608 0.0552900655646187
4.0392 0.0552900655646187
};
\addplot [semithick, darkslategray77]
table {%
4.16 0
4.16 0
};
\addplot [semithick, darkslategray77]
table {%
4.16 0.0252058606084548
4.16 0.0552638458156252
};
\addplot [semithick, darkslategray77]
table {%
4.1208 0
4.1992 0
};
\addplot [semithick, darkslategray77]
table {%
4.1208 0.0552638458156252
4.1992 0.0552638458156252
};
\addplot [semithick, darkslategray77]
table {%
4.32 0
4.32 0
};
\addplot [semithick, darkslategray77]
table {%
4.32 0.023879939611744
4.32 0.0546141116640277
};
\addplot [semithick, darkslategray77]
table {%
4.2808 0
4.3592 0
};
\addplot [semithick, darkslategray77]
table {%
4.2808 0.0546141116640277
4.3592 0.0546141116640277
};
\addplot [line width=1.5pt, red]
table {%
-0.3984 0.0868999988193938
-0.2416 0.0868999988193938
};
\addplot [black, mark=diamond*, mark options={solid}, only marks]
table {%
-0.32 0.111703254991843
};
\addplot [line width=1.5pt, red]
table {%
-0.2384 0.0688962276295036
-0.0816 0.0688962276295036
};
\addplot [black, mark=diamond*, mark options={solid}, only marks]
table {%
-0.16 0.0940018863625323
};
\addplot [line width=1.5pt, red]
table {%
-0.0784 0.0638008048936226
0.0784 0.0638008048936226
};
\addplot [black, mark=diamond*, mark options={solid}, only marks]
table {%
0 0.088821717309275
};
\addplot [line width=1.5pt, red]
table {%
0.0816 0.0619656295935054
0.2384 0.0619656295935054
};
\addplot [black, mark=diamond*, mark options={solid}, only marks]
table {%
0.16 0.0864192206378393
};
\addplot [line width=1.5pt, red]
table {%
0.2416 0.0602874056518131
0.3984 0.0602874056518131
};
\addplot [black, mark=diamond*, mark options={solid}, only marks]
table {%
0.32 0.0847937451426386
};
\addplot [line width=1.5pt, red]
table {%
0.6016 0.0473126166579385
0.7584 0.0473126166579385
};
\addplot [black, mark=diamond*, mark options={solid}, only marks]
table {%
0.68 0.0579494826826652
};
\addplot [line width=1.5pt, red]
table {%
0.7616 0.0354121056414778
0.9184 0.0354121056414778
};
\addplot [black, mark=diamond*, mark options={solid}, only marks]
table {%
0.84 0.0476677762205256
};
\addplot [line width=1.5pt, red]
table {%
0.9216 0.0333467968454849
1.0784 0.0333467968454849
};
\addplot [black, mark=diamond*, mark options={solid}, only marks]
table {%
1 0.045542442129851
};
\addplot [line width=1.5pt, red]
table {%
1.0816 0.0316486110570197
1.2384 0.0316486110570197
};
\addplot [black, mark=diamond*, mark options={solid}, only marks]
table {%
1.16 0.0442266259713941
};
\addplot [line width=1.5pt, red]
table {%
1.2416 0.0309471501613807
1.3984 0.0309471501613807
};
\addplot [black, mark=diamond*, mark options={solid}, only marks]
table {%
1.32 0.0431175772772085
};
\addplot [line width=1.5pt, red]
table {%
1.6016 0.03165807799186
1.7584 0.03165807799186
};
\addplot [black, mark=diamond*, mark options={solid}, only marks]
table {%
1.68 0.0416790317982942
};
\addplot [line width=1.5pt, red]
table {%
1.7616 0.0255157793592085
1.9184 0.0255157793592085
};
\addplot [black, mark=diamond*, mark options={solid}, only marks]
table {%
1.84 0.0353858959586383
};
\addplot [line width=1.5pt, red]
table {%
1.9216 0.0238828428926745
2.0784 0.0238828428926745
};
\addplot [black, mark=diamond*, mark options={solid}, only marks]
table {%
2 0.0333337960482062
};
\addplot [line width=1.5pt, red]
table {%
2.0816 0.0228231863323785
2.2384 0.0228231863323785
};
\addplot [black, mark=diamond*, mark options={solid}, only marks]
table {%
2.16 0.0322593796652274
};
\addplot [line width=1.5pt, red]
table {%
2.2416 0.0224333987780301
2.3984 0.0224333987780301
};
\addplot [black, mark=diamond*, mark options={solid}, only marks]
table {%
2.32 0.0315439139204586
};
\addplot [line width=1.5pt, red]
table {%
2.6016 0.0178610842726864
2.7584 0.0178610842726864
};
\addplot [black, mark=diamond*, mark options={solid}, only marks]
table {%
2.68 0.0252629150414159
};
\addplot [line width=1.5pt, red]
table {%
2.7616 0.0163522239895905
2.9184 0.0163522239895905
};
\addplot [black, mark=diamond*, mark options={solid}, only marks]
table {%
2.84 0.0222287358490257
};
\addplot [line width=1.5pt, red]
table {%
2.9216 0.0154508230089878
3.0784 0.0154508230089878
};
\addplot [black, mark=diamond*, mark options={solid}, only marks]
table {%
3 0.021001872063168
};
\addplot [line width=1.5pt, red]
table {%
3.0816 0.014889321860515
3.2384 0.014889321860515
};
\addplot [black, mark=diamond*, mark options={solid}, only marks]
table {%
3.16 0.0202082328390264
};
\addplot [line width=1.5pt, red]
table {%
3.2416 0.0144250452738134
3.3984 0.0144250452738134
};
\addplot [black, mark=diamond*, mark options={solid}, only marks]
table {%
3.32 0.0197953059819182
};
\addplot [line width=1.5pt, red]
table {%
3.6016 0.012338593974175
3.7584 0.012338593974175
};
\addplot [black, mark=diamond*, mark options={solid}, only marks]
table {%
3.68 0.0215045638883159
};
\addplot [line width=1.5pt, red]
table {%
3.7616 0.0095626345882527
3.9184 0.0095626345882527
};
\addplot [black, mark=diamond*, mark options={solid}, only marks]
table {%
3.84 0.0170060901466539
};
\addplot [line width=1.5pt, red]
table {%
3.9216 0.0081871345029239
4.0784 0.0081871345029239
};
\addplot [black, mark=diamond*, mark options={solid}, only marks]
table {%
4 0.0154077404990076
};
\addplot [line width=1.5pt, red]
table {%
4.0816 0.0075937351684859
4.2384 0.0075937351684859
};
\addplot [black, mark=diamond*, mark options={solid}, only marks]
table {%
4.16 0.0147563785653586
};
\addplot [line width=1.5pt, red]
table {%
4.2416 0.0073601293908699
4.3984 0.0073601293908699
};
\addplot [black, mark=diamond*, mark options={solid}, only marks]
table {%
4.32 0.014245044395426
};
\end{axis}
\node [above,font=\bfseries] (legendtitle) at (legend.north) {\capacityCoeff{\targetSite}};
\node [fit=(legendtitle)(legend),draw,inner sep=0pt] {};

\end{tikzpicture}

==> users_per_site.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={$\{\setSize{\userSet[\site]}\}_{\site \in \siteSet}$},
    ylabel={CDF},
    grid=major,
    grid style={line width=0.5pt, color=gray!30},
    axis lines=left,
    xmode=log,
    xmin=10,
    ymin=0,
    ymax=1,
    line width=1.2pt,
    tick style={color=black},
    label style={font=\small},
    title style={font=\normalsize},
    every axis plot/.append style={thick, black},
    legend pos= north west,
    legend style={
        font=\small, 
        cells={anchor=west}, 
        inner sep=1pt, 
        outer sep=2pt,
        row sep=-2pt,
        column sep=1pt
    },
    xmax=1000000,
]

\addplot[black, line width=2.5pt, forget plot] coordinates {
    (43.000000,0.000126)
    (177.000000,0.001011)
    (303.000000,0.001895)
    (409.000000,0.002780)
    (481.000000,0.003664)
    (518.000000,0.004549)
    (537.000000,0.005433)
    (570.000000,0.006318)
    (585.000000,0.007202)
    (611.000000,0.008087)
    (634.000000,0.008971)
    (663.000000,0.009856)
    (691.000000,0.010740)
    (713.000000,0.011625)
    (737.000000,0.012509)
    (754.000000,0.013394)
    (777.000000,0.014278)
    (787.000000,0.015163)
    (803.000000,0.016048)
    (812.000000,0.016932)
    (815.000000,0.017817)
    (830.000000,0.018701)
    (842.000000,0.019586)
    (854.000000,0.020470)
    (867.000000,0.021355)
    (874.000000,0.022239)
    (884.000000,0.023124)
    (897.000000,0.024008)
    (906.000000,0.024893)
    (918.000000,0.025777)
    (930.000000,0.026662)
    (934.000000,0.027546)
    (950.000000,0.028431)
    (967.000000,0.029315)
    (976.000000,0.030200)
    (990.000000,0.031084)
    (998.000000,0.031969)
    (1001.000000,0.032853)
    (1004.000000,0.033738)
    (1005.000000,0.034622)
    (1007.000000,0.035507)
    (1010.000000,0.036391)
    (1012.000000,0.037276)
    (1015.000000,0.038160)
    (1018.000000,0.039045)
    (1021.000000,0.039929)
    (1024.000000,0.040814)
    (1026.000000,0.041698)
    (1030.000000,0.042583)
    (1033.000000,0.043467)
    (1035.000000,0.044352)
    (1038.000000,0.045236)
    (1042.000000,0.046121)
    (1043.000000,0.047005)
    (1046.000000,0.047890)
    (1048.000000,0.048774)
    (1052.000000,0.049659)
    (1058.000000,0.050543)
    (1059.000000,0.051428)
    (1062.000000,0.052312)
    (1065.000000,0.053197)
    (1069.000000,0.054081)
    (1070.000000,0.054966)
    (1073.000000,0.055850)
    (1075.000000,0.056735)
    (1078.000000,0.057619)
    (1080.000000,0.058504)
    (1081.000000,0.059388)
    (1083.000000,0.060273)
    (1085.000000,0.061157)
    (1088.000000,0.062042)
    (1090.000000,0.062926)
    (1094.000000,0.063811)
    (1095.000000,0.064695)
    (1098.000000,0.065580)
    (1100.000000,0.066464)
    (1102.000000,0.067349)
    (1104.000000,0.068234)
    (1105.000000,0.069118)
    (1109.000000,0.070003)
    (1110.000000,0.070887)
    (1112.000000,0.071772)
    (1118.000000,0.072656)
    (1121.000000,0.073541)
    (1125.000000,0.074425)
    (1127.000000,0.075310)
    (1130.000000,0.076194)
    (1133.000000,0.077079)
    (1135.000000,0.077963)
    (1138.000000,0.078848)
    (1139.000000,0.079732)
    (1141.000000,0.080617)
    (1143.000000,0.081501)
    (1146.000000,0.082386)
    (1148.000000,0.083270)
    (1150.000000,0.084155)
    (1154.000000,0.085039)
    (1160.000000,0.085924)
    (1162.000000,0.086808)
    (1163.000000,0.087693)
    (1167.000000,0.088577)
    (1169.000000,0.089462)
    (1171.000000,0.090346)
    (1173.000000,0.091231)
    (1174.000000,0.092115)
    (1176.000000,0.093000)
    (1179.000000,0.093884)
    (1181.000000,0.094769)
    (1185.000000,0.095653)
    (1188.000000,0.096538)
    (1190.000000,0.097422)
    (1193.000000,0.098307)
    (1196.000000,0.099191)
    (1201.000000,0.100076)
    (1204.000000,0.100960)
    (1207.000000,0.101845)
    (1210.000000,0.102729)
    (1213.000000,0.103614)
    (1216.000000,0.104498)
    (1218.000000,0.105383)
    (1222.000000,0.106267)
    (1224.000000,0.107152)
    (1229.000000,0.108036)
    (1231.000000,0.108921)
    (1234.000000,0.109805)
    (1238.000000,0.110690)
    (1242.000000,0.111574)
    (1245.000000,0.112459)
    (1247.000000,0.113343)
    (1249.000000,0.114228)
    (1252.000000,0.115112)
    (1254.000000,0.115997)
    (1257.000000,0.116881)
    (1260.000000,0.117766)
    (1264.000000,0.118650)
    (1267.000000,0.119535)
    (1269.000000,0.120420)
    (1272.000000,0.121304)
    (1276.000000,0.122189)
    (1278.000000,0.123073)
    (1280.000000,0.123958)
    (1281.000000,0.124842)
    (1285.000000,0.125727)
    (1288.000000,0.126611)
    (1290.000000,0.127496)
    (1294.000000,0.128380)
    (1297.000000,0.129265)
    (1300.000000,0.130149)
    (1302.000000,0.131034)
    (1304.000000,0.131918)
    (1309.000000,0.132803)
    (1314.000000,0.133687)
    (1320.000000,0.134572)
    (1321.000000,0.135456)
    (1324.000000,0.136341)
    (1327.000000,0.137225)
    (1330.000000,0.138110)
    (1335.000000,0.138994)
    (1338.000000,0.139879)
    (1342.000000,0.140763)
    (1346.000000,0.141648)
    (1351.000000,0.142532)
    (1353.000000,0.143417)
    (1357.000000,0.144301)
    (1359.000000,0.145186)
    (1362.000000,0.146070)
    (1368.000000,0.146955)
    (1370.000000,0.147839)
    (1373.000000,0.148724)
    (1378.000000,0.149608)
    (1378.000000,0.150493)
    (1379.000000,0.151377)
    (1381.000000,0.152262)
    (1383.000000,0.153146)
    (1384.000000,0.154031)
    (1388.000000,0.154915)
    (1390.000000,0.155800)
    (1393.000000,0.156684)
    (1396.000000,0.157569)
    (1399.000000,0.158453)
    (1401.000000,0.159338)
    (1405.000000,0.160222)
    (1408.000000,0.161107)
    (1411.000000,0.161991)
    (1412.000000,0.162876)
    (1416.000000,0.163760)
    (1419.000000,0.164645)
    (1422.000000,0.165529)
    (1426.000000,0.166414)
    (1432.000000,0.167298)
    (1434.000000,0.168183)
    (1436.000000,0.169067)
    (1438.000000,0.169952)
    (1442.000000,0.170836)
    (1445.000000,0.171721)
    (1449.000000,0.172606)
    (1451.000000,0.173490)
    (1455.000000,0.174375)
    (1459.000000,0.175259)
    (1460.000000,0.176144)
    (1462.000000,0.177028)
    (1464.000000,0.177913)
    (1466.000000,0.178797)
    (1468.000000,0.179682)
    (1471.000000,0.180566)
    (1473.000000,0.181451)
    (1477.000000,0.182335)
    (1479.000000,0.183220)
    (1482.000000,0.184104)
    (1486.000000,0.184989)
    (1491.000000,0.185873)
    (1494.000000,0.186758)
    (1498.000000,0.187642)
    (1502.000000,0.188527)
    (1504.000000,0.189411)
    (1508.000000,0.190296)
    (1513.000000,0.191180)
    (1518.000000,0.192065)
    (1522.000000,0.192949)
    (1525.000000,0.193834)
    (1530.000000,0.194718)
    (1532.000000,0.195603)
    (1535.000000,0.196487)
    (1537.000000,0.197372)
    (1538.000000,0.198256)
    (1540.000000,0.199141)
    (1543.000000,0.200025)
    (1546.000000,0.200910)
    (1548.000000,0.201794)
    (1552.000000,0.202679)
    (1557.000000,0.203563)
    (1561.000000,0.204448)
    (1565.000000,0.205332)
    (1570.000000,0.206217)
    (1578.000000,0.207101)
    (1582.000000,0.207986)
    (1586.000000,0.208870)
    (1591.000000,0.209755)
    (1597.000000,0.210639)
    (1602.000000,0.211524)
    (1604.000000,0.212408)
    (1609.000000,0.213293)
    (1613.000000,0.214177)
    (1617.000000,0.215062)
    (1621.000000,0.215946)
    (1625.000000,0.216831)
    (1630.000000,0.217715)
    (1632.000000,0.218600)
    (1640.000000,0.219484)
    (1644.000000,0.220369)
    (1647.000000,0.221253)
    (1650.000000,0.222138)
    (1655.000000,0.223022)
    (1660.000000,0.223907)
    (1666.000000,0.224792)
    (1670.000000,0.225676)
    (1672.000000,0.226561)
    (1677.000000,0.227445)
    (1679.000000,0.228330)
    (1683.000000,0.229214)
    (1686.000000,0.230099)
    (1691.000000,0.230983)
    (1698.000000,0.231868)
    (1699.000000,0.232752)
    (1703.000000,0.233637)
    (1705.000000,0.234521)
    (1708.000000,0.235406)
    (1710.000000,0.236290)
    (1713.000000,0.237175)
    (1717.000000,0.238059)
    (1719.000000,0.238944)
    (1722.000000,0.239828)
    (1728.000000,0.240713)
    (1733.000000,0.241597)
    (1738.000000,0.242482)
    (1739.000000,0.243366)
    (1743.000000,0.244251)
    (1748.000000,0.245135)
    (1752.000000,0.246020)
    (1756.000000,0.246904)
    (1761.000000,0.247789)
    (1769.000000,0.248673)
    (1776.000000,0.249558)
    (1786.000000,0.250442)
    (1791.000000,0.251327)
    (1799.000000,0.252211)
    (1804.000000,0.253096)
    (1813.000000,0.253980)
    (1816.000000,0.254865)
    (1822.000000,0.255749)
    (1830.000000,0.256634)
    (1833.000000,0.257518)
    (1836.000000,0.258403)
    (1839.000000,0.259287)
    (1846.000000,0.260172)
    (1847.000000,0.261056)
    (1851.000000,0.261941)
    (1854.000000,0.262825)
    (1860.000000,0.263710)
    (1864.000000,0.264594)
    (1869.000000,0.265479)
    (1874.000000,0.266363)
    (1877.000000,0.267248)
    (1880.000000,0.268132)
    (1886.000000,0.269017)
    (1891.000000,0.269901)
    (1896.000000,0.270786)
    (1902.000000,0.271670)
    (1905.000000,0.272555)
    (1911.000000,0.273439)
    (1915.000000,0.274324)
    (1917.000000,0.275208)
    (1920.000000,0.276093)
    (1923.000000,0.276978)
    (1927.000000,0.277862)
    (1931.000000,0.278747)
    (1934.000000,0.279631)
    (1937.000000,0.280516)
    (1941.000000,0.281400)
    (1941.000000,0.282285)
    (1944.000000,0.283169)
    (1947.000000,0.284054)
    (1954.000000,0.284938)
    (1958.000000,0.285823)
    (1965.000000,0.286707)
    (1969.000000,0.287592)
    (1973.000000,0.288476)
    (1976.000000,0.289361)
    (1980.000000,0.290245)
    (1984.000000,0.291130)
    (1988.000000,0.292014)
    (1990.000000,0.292899)
    (1993.000000,0.293783)
    (1997.000000,0.294668)
    (2002.000000,0.295552)
    (2004.000000,0.296437)
    (2009.000000,0.297321)
    (2011.000000,0.298206)
    (2013.000000,0.299090)
    (2016.000000,0.299975)
    (2019.000000,0.300859)
    (2022.000000,0.301744)
    (2025.000000,0.302628)
    (2031.000000,0.303513)
    (2034.000000,0.304397)
    (2039.000000,0.305282)
    (2042.000000,0.306166)
    (2048.000000,0.307051)
    (2055.000000,0.307935)
    (2060.000000,0.308820)
    (2070.000000,0.309704)
    (2076.000000,0.310589)
    (2080.000000,0.311473)
    (2086.000000,0.312358)
    (2090.000000,0.313242)
    (2094.000000,0.314127)
    (2101.000000,0.315011)
    (2108.000000,0.315896)
    (2116.000000,0.316780)
    (2122.000000,0.317665)
    (2125.000000,0.318549)
    (2127.000000,0.319434)
    (2134.000000,0.320318)
    (2134.000000,0.321203)
    (2140.000000,0.322087)
    (2145.000000,0.322972)
    (2152.000000,0.323856)
    (2154.000000,0.324741)
    (2161.000000,0.325625)
    (2166.000000,0.326510)
    (2171.000000,0.327394)
    (2176.000000,0.328279)
    (2178.000000,0.329164)
    (2186.000000,0.330048)
    (2191.000000,0.330933)
    (2198.000000,0.331817)
    (2201.000000,0.332702)
    (2208.000000,0.333586)
    (2209.000000,0.334471)
    (2212.000000,0.335355)
    (2215.000000,0.336240)
    (2221.000000,0.337124)
    (2224.000000,0.338009)
    (2229.000000,0.338893)
    (2238.000000,0.339778)
    (2241.000000,0.340662)
    (2248.000000,0.341547)
    (2254.000000,0.342431)
    (2258.000000,0.343316)
    (2260.000000,0.344200)
    (2266.000000,0.345085)
    (2271.000000,0.345969)
    (2275.000000,0.346854)
    (2283.000000,0.347738)
    (2285.000000,0.348623)
    (2290.000000,0.349507)
    (2294.000000,0.350392)
    (2305.000000,0.351276)
    (2310.000000,0.352161)
    (2313.000000,0.353045)
    (2315.000000,0.353930)
    (2317.000000,0.354814)
    (2321.000000,0.355699)
    (2326.000000,0.356583)
    (2330.000000,0.357468)
    (2336.000000,0.358352)
    (2339.000000,0.359237)
    (2341.000000,0.360121)
    (2347.000000,0.361006)
    (2356.000000,0.361890)
    (2359.000000,0.362775)
    (2372.000000,0.363659)
    (2382.000000,0.364544)
    (2387.000000,0.365428)
    (2393.000000,0.366313)
    (2397.000000,0.367197)
    (2406.000000,0.368082)
    (2414.000000,0.368966)
    (2419.000000,0.369851)
    (2427.000000,0.370735)
    (2431.000000,0.371620)
    (2438.000000,0.372504)
    (2449.000000,0.373389)
    (2455.000000,0.374273)
    (2460.000000,0.375158)
    (2469.000000,0.376042)
    (2478.000000,0.376927)
    (2486.000000,0.377811)
    (2489.000000,0.378696)
    (2492.000000,0.379580)
    (2497.000000,0.380465)
    (2502.000000,0.381350)
    (2514.000000,0.382234)
    (2525.000000,0.383119)
    (2531.000000,0.384003)
    (2536.000000,0.384888)
    (2543.000000,0.385772)
    (2549.000000,0.386657)
    (2555.000000,0.387541)
    (2559.000000,0.388426)
    (2562.000000,0.389310)
    (2568.000000,0.390195)
    (2570.000000,0.391079)
    (2573.000000,0.391964)
    (2576.000000,0.392848)
    (2585.000000,0.393733)
    (2593.000000,0.394617)
    (2603.000000,0.395502)
    (2610.000000,0.396386)
    (2616.000000,0.397271)
    (2622.000000,0.398155)
    (2627.000000,0.399040)
    (2632.000000,0.399924)
    (2635.000000,0.400809)
    (2643.000000,0.401693)
    (2648.000000,0.402578)
    (2652.000000,0.403462)
    (2659.000000,0.404347)
    (2665.000000,0.405231)
    (2667.000000,0.406116)
    (2670.000000,0.407000)
    (2672.000000,0.407885)
    (2673.000000,0.408769)
    (2677.000000,0.409654)
    (2681.000000,0.410538)
    (2687.000000,0.411423)
    (2695.000000,0.412307)
    (2704.000000,0.413192)
    (2712.000000,0.414076)
    (2725.000000,0.414961)
    (2740.000000,0.415845)
    (2747.000000,0.416730)
    (2753.000000,0.417614)
    (2760.000000,0.418499)
    (2765.000000,0.419383)
    (2771.000000,0.420268)
    (2778.000000,0.421152)
    (2789.000000,0.422037)
    (2796.000000,0.422921)
    (2800.000000,0.423806)
    (2811.000000,0.424690)
    (2816.000000,0.425575)
    (2822.000000,0.426459)
    (2832.000000,0.427344)
    (2840.000000,0.428228)
    (2846.000000,0.429113)
    (2852.000000,0.429997)
    (2865.000000,0.430882)
    (2873.000000,0.431766)
    (2885.000000,0.432651)
    (2890.000000,0.433536)
    (2901.000000,0.434420)
    (2906.000000,0.435305)
    (2918.000000,0.436189)
    (2926.000000,0.437074)
    (2930.000000,0.437958)
    (2936.000000,0.438843)
    (2943.000000,0.439727)
    (2951.000000,0.440612)
    (2961.000000,0.441496)
    (2979.000000,0.442381)
    (2990.000000,0.443265)
    (2993.000000,0.444150)
    (3004.000000,0.445034)
    (3015.000000,0.445919)
    (3021.000000,0.446803)
    (3029.000000,0.447688)
    (3037.000000,0.448572)
    (3045.000000,0.449457)
    (3057.000000,0.450341)
    (3071.000000,0.451226)
    (3083.000000,0.452110)
    (3098.000000,0.452995)
    (3104.000000,0.453879)
    (3112.000000,0.454764)
    (3119.000000,0.455648)
    (3127.000000,0.456533)
    (3139.000000,0.457417)
    (3146.000000,0.458302)
    (3156.000000,0.459186)
    (3165.000000,0.460071)
    (3167.000000,0.460955)
    (3175.000000,0.461840)
    (3185.000000,0.462724)
    (3197.000000,0.463609)
    (3204.000000,0.464493)
    (3214.000000,0.465378)
    (3222.000000,0.466262)
    (3234.000000,0.467147)
    (3241.000000,0.468031)
    (3249.000000,0.468916)
    (3261.000000,0.469800)
    (3272.000000,0.470685)
    (3282.000000,0.471569)
    (3285.000000,0.472454)
    (3290.000000,0.473338)
    (3295.000000,0.474223)
    (3300.000000,0.475107)
    (3310.000000,0.475992)
    (3317.000000,0.476876)
    (3328.000000,0.477761)
    (3339.000000,0.478645)
    (3344.000000,0.479530)
    (3350.000000,0.480414)
    (3356.000000,0.481299)
    (3371.000000,0.482183)
    (3377.000000,0.483068)
    (3386.000000,0.483952)
    (3393.000000,0.484837)
    (3397.000000,0.485722)
    (3417.000000,0.486606)
    (3424.000000,0.487491)
    (3427.000000,0.488375)
    (3435.000000,0.489260)
    (3448.000000,0.490144)
    (3460.000000,0.491029)
    (3472.000000,0.491913)
    (3484.000000,0.492798)
    (3496.000000,0.493682)
    (3511.000000,0.494567)
    (3521.000000,0.495451)
    (3534.000000,0.496336)
    (3546.000000,0.497220)
    (3559.000000,0.498105)
    (3568.000000,0.498989)
    (3578.000000,0.499874)
    (3588.000000,0.500758)
    (3601.000000,0.501643)
    (3615.000000,0.502527)
    (3628.000000,0.503412)
    (3637.000000,0.504296)
    (3651.000000,0.505181)
    (3661.000000,0.506065)
    (3677.000000,0.506950)
    (3686.000000,0.507834)
    (3698.000000,0.508719)
    (3710.000000,0.509603)
    (3716.000000,0.510488)
    (3719.000000,0.511372)
    (3731.000000,0.512257)
    (3748.000000,0.513141)
    (3773.000000,0.514026)
    (3786.000000,0.514910)
    (3798.000000,0.515795)
    (3817.000000,0.516679)
    (3826.000000,0.517564)
    (3843.000000,0.518448)
    (3856.000000,0.519333)
    (3866.000000,0.520217)
    (3881.000000,0.521102)
    (3900.000000,0.521986)
    (3910.000000,0.522871)
    (3919.000000,0.523755)
    (3934.000000,0.524640)
    (3948.000000,0.525524)
    (3957.000000,0.526409)
    (3964.000000,0.527293)
    (3977.000000,0.528178)
    (3984.000000,0.529062)
    (3993.000000,0.529947)
    (4004.000000,0.530831)
    (4009.000000,0.531716)
    (4024.000000,0.532600)
    (4034.000000,0.533485)
    (4044.000000,0.534369)
    (4057.000000,0.535254)
    (4065.000000,0.536138)
    (4078.000000,0.537023)
    (4089.000000,0.537908)
    (4105.000000,0.538792)
    (4114.000000,0.539677)
    (4133.000000,0.540561)
    (4148.000000,0.541446)
    (4161.000000,0.542330)
    (4192.000000,0.543215)
    (4205.000000,0.544099)
    (4213.000000,0.544984)
    (4229.000000,0.545868)
    (4243.000000,0.546753)
    (4260.000000,0.547637)
    (4277.000000,0.548522)
    (4290.000000,0.549406)
    (4310.000000,0.550291)
    (4321.000000,0.551175)
    (4337.000000,0.552060)
    (4360.000000,0.552944)
    (4379.000000,0.553829)
    (4395.000000,0.554713)
    (4402.000000,0.555598)
    (4415.000000,0.556482)
    (4431.000000,0.557367)
    (4446.000000,0.558251)
    (4458.000000,0.559136)
    (4473.000000,0.560020)
    (4499.000000,0.560905)
    (4516.000000,0.561789)
    (4533.000000,0.562674)
    (4547.000000,0.563558)
    (4564.000000,0.564443)
    (4588.000000,0.565327)
    (4608.000000,0.566212)
    (4616.000000,0.567096)
    (4628.000000,0.567981)
    (4647.000000,0.568865)
    (4667.000000,0.569750)
    (4681.000000,0.570634)
    (4710.000000,0.571519)
    (4739.000000,0.572403)
    (4763.000000,0.573288)
    (4788.000000,0.574172)
    (4820.000000,0.575057)
    (4845.000000,0.575941)
    (4854.000000,0.576826)
    (4867.000000,0.577710)
    (4878.000000,0.578595)
    (4894.000000,0.579479)
    (4911.000000,0.580364)
    (4927.000000,0.581248)
    (4938.000000,0.582133)
    (4953.000000,0.583017)
    (4967.000000,0.583902)
    (4982.000000,0.584786)
    (4997.000000,0.585671)
    (4998.000000,0.586555)
    (5004.000000,0.587440)
    (5012.000000,0.588324)
    (5024.000000,0.589209)
    (5034.000000,0.590094)
    (5056.000000,0.590978)
    (5066.000000,0.591863)
    (5093.000000,0.592747)
    (5107.000000,0.593632)
    (5136.000000,0.594516)
    (5152.000000,0.595401)
    (5158.000000,0.596285)
    (5180.000000,0.597170)
    (5213.000000,0.598054)
    (5235.000000,0.598939)
    (5256.000000,0.599823)
    (5280.000000,0.600708)
    (5321.000000,0.601592)
    (5350.000000,0.602477)
    (5374.000000,0.603361)
    (5397.000000,0.604246)
    (5413.000000,0.605130)
    (5421.000000,0.606015)
    (5441.000000,0.606899)
    (5472.000000,0.607784)
    (5506.000000,0.608668)
    (5552.000000,0.609553)
    (5568.000000,0.610437)
    (5603.000000,0.611322)
    (5616.000000,0.612206)
    (5643.000000,0.613091)
    (5682.000000,0.613975)
    (5723.000000,0.614860)
    (5752.000000,0.615744)
    (5779.000000,0.616629)
    (5804.000000,0.617513)
    (5826.000000,0.618398)
    (5836.000000,0.619282)
    (5853.000000,0.620167)
    (5883.000000,0.621051)
    (5903.000000,0.621936)
    (5926.000000,0.622820)
    (5942.000000,0.623705)
    (5966.000000,0.624589)
    (5993.000000,0.625474)
    (6005.000000,0.626358)
    (6016.000000,0.627243)
    (6033.000000,0.628127)
    (6055.000000,0.629012)
    (6104.000000,0.629896)
    (6122.000000,0.630781)
    (6137.000000,0.631665)
    (6163.000000,0.632550)
    (6179.000000,0.633434)
    (6185.000000,0.634319)
    (6201.000000,0.635203)
    (6242.000000,0.636088)
    (6268.000000,0.636972)
    (6301.000000,0.637857)
    (6318.000000,0.638741)
    (6344.000000,0.639626)
    (6362.000000,0.640510)
    (6378.000000,0.641395)
    (6396.000000,0.642280)
    (6405.000000,0.643164)
    (6421.000000,0.644049)
    (6464.000000,0.644933)
    (6473.000000,0.645818)
    (6496.000000,0.646702)
    (6513.000000,0.647587)
    (6525.000000,0.648471)
    (6559.000000,0.649356)
    (6590.000000,0.650240)
    (6599.000000,0.651125)
    (6622.000000,0.652009)
    (6646.000000,0.652894)
    (6672.000000,0.653778)
    (6680.000000,0.654663)
    (6697.000000,0.655547)
    (6753.000000,0.656432)
    (6787.000000,0.657316)
    (6806.000000,0.658201)
    (6859.000000,0.659085)
    (6882.000000,0.659970)
    (6899.000000,0.660854)
    (6937.000000,0.661739)
    (6970.000000,0.662623)
    (6991.000000,0.663508)
    (7030.000000,0.664392)
    (7070.000000,0.665277)
    (7094.000000,0.666161)
    (7109.000000,0.667046)
    (7127.000000,0.667930)
    (7146.000000,0.668815)
    (7189.000000,0.669699)
    (7244.000000,0.670584)
    (7274.000000,0.671468)
    (7288.000000,0.672353)
    (7328.000000,0.673237)
    (7358.000000,0.674122)
    (7381.000000,0.675006)
    (7407.000000,0.675891)
    (7428.000000,0.676775)
    (7452.000000,0.677660)
    (7477.000000,0.678544)
    (7521.000000,0.679429)
    (7552.000000,0.680313)
    (7591.000000,0.681198)
    (7615.000000,0.682082)
    (7638.000000,0.682967)
    (7687.000000,0.683851)
    (7713.000000,0.684736)
    (7747.000000,0.685620)
    (7758.000000,0.686505)
    (7773.000000,0.687389)
    (7809.000000,0.688274)
    (7840.000000,0.689158)
    (7854.000000,0.690043)
    (7915.000000,0.690927)
    (7937.000000,0.691812)
    (7968.000000,0.692696)
    (8003.000000,0.693581)
    (8037.000000,0.694466)
    (8080.000000,0.695350)
    (8119.000000,0.696235)
    (8143.000000,0.697119)
    (8183.000000,0.698004)
    (8214.000000,0.698888)
    (8268.000000,0.699773)
    (8295.000000,0.700657)
    (8337.000000,0.701542)
    (8378.000000,0.702426)
    (8387.000000,0.703311)
    (8419.000000,0.704195)
    (8445.000000,0.705080)
    (8467.000000,0.705964)
    (8521.000000,0.706849)
    (8566.000000,0.707733)
    (8629.000000,0.708618)
    (8661.000000,0.709502)
    (8687.000000,0.710387)
    (8724.000000,0.711271)
    (8772.000000,0.712156)
    (8805.000000,0.713040)
    (8824.000000,0.713925)
    (8881.000000,0.714809)
    (8904.000000,0.715694)
    (8945.000000,0.716578)
    (8968.000000,0.717463)
    (9015.000000,0.718347)
    (9061.000000,0.719232)
    (9066.000000,0.720116)
    (9115.000000,0.721001)
    (9148.000000,0.721885)
    (9176.000000,0.722770)
    (9260.000000,0.723654)
    (9275.000000,0.724539)
    (9316.000000,0.725423)
    (9345.000000,0.726308)
    (9381.000000,0.727192)
    (9427.000000,0.728077)
    (9485.000000,0.728961)
    (9512.000000,0.729846)
    (9545.000000,0.730730)
    (9593.000000,0.731615)
    (9615.000000,0.732499)
    (9661.000000,0.733384)
    (9737.000000,0.734268)
    (9806.000000,0.735153)
    (9842.000000,0.736037)
    (9880.000000,0.736922)
    (9912.000000,0.737806)
    (9941.000000,0.738691)
    (9966.000000,0.739575)
    (9975.000000,0.740460)
    (9982.000000,0.741344)
    (10016.000000,0.742229)
    (10048.000000,0.743113)
    (10109.000000,0.743998)
    (10124.000000,0.744882)
    (10127.000000,0.745767)
    (10142.000000,0.746652)
    (10209.000000,0.747536)
    (10267.000000,0.748421)
    (10299.000000,0.749305)
    (10370.000000,0.750190)
    (10408.000000,0.751074)
    (10452.000000,0.751959)
    (10487.000000,0.752843)
    (10539.000000,0.753728)
    (10583.000000,0.754612)
    (10623.000000,0.755497)
    (10670.000000,0.756381)
    (10734.000000,0.757266)
    (10802.000000,0.758150)
    (10856.000000,0.759035)
    (10906.000000,0.759919)
    (10967.000000,0.760804)
    (11029.000000,0.761688)
    (11078.000000,0.762573)
    (11153.000000,0.763457)
    (11187.000000,0.764342)
    (11250.000000,0.765226)
    (11295.000000,0.766111)
    (11379.000000,0.766995)
    (11427.000000,0.767880)
    (11498.000000,0.768764)
    (11584.000000,0.769649)
    (11634.000000,0.770533)
    (11685.000000,0.771418)
    (11730.000000,0.772302)
    (11774.000000,0.773187)
    (11834.000000,0.774071)
    (11886.000000,0.774956)
    (11944.000000,0.775840)
    (12019.000000,0.776725)
    (12079.000000,0.777609)
    (12121.000000,0.778494)
    (12209.000000,0.779378)
    (12299.000000,0.780263)
    (12317.000000,0.781147)
    (12330.000000,0.782032)
    (12357.000000,0.782916)
    (12398.000000,0.783801)
    (12440.000000,0.784685)
    (12537.000000,0.785570)
    (12629.000000,0.786454)
    (12770.000000,0.787339)
    (12791.000000,0.788223)
    (12824.000000,0.789108)
    (12857.000000,0.789992)
    (12914.000000,0.790877)
    (12938.000000,0.791761)
    (13017.000000,0.792646)
    (13092.000000,0.793530)
    (13173.000000,0.794415)
    (13202.000000,0.795299)
    (13255.000000,0.796184)
    (13305.000000,0.797068)
    (13413.000000,0.797953)
    (13522.000000,0.798838)
    (13618.000000,0.799722)
    (13688.000000,0.800607)
    (13754.000000,0.801491)
    (13853.000000,0.802376)
    (13951.000000,0.803260)
    (14035.000000,0.804145)
    (14085.000000,0.805029)
    (14172.000000,0.805914)
    (14316.000000,0.806798)
    (14391.000000,0.807683)
    (14522.000000,0.808567)
    (14602.000000,0.809452)
    (14748.000000,0.810336)
    (14813.000000,0.811221)
    (14889.000000,0.812105)
    (14985.000000,0.812990)
    (15125.000000,0.813874)
    (15274.000000,0.814759)
    (15344.000000,0.815643)
    (15462.000000,0.816528)
    (15557.000000,0.817412)
    (15597.000000,0.818297)
    (15710.000000,0.819181)
    (15758.000000,0.820066)
    (15823.000000,0.820950)
    (15855.000000,0.821835)
    (15921.000000,0.822719)
    (16042.000000,0.823604)
    (16136.000000,0.824488)
    (16190.000000,0.825373)
    (16257.000000,0.826257)
    (16376.000000,0.827142)
    (16496.000000,0.828026)
    (16543.000000,0.828911)
    (16584.000000,0.829795)
    (16732.000000,0.830680)
    (16831.000000,0.831564)
    (16926.000000,0.832449)
    (17061.000000,0.833333)
    (17220.000000,0.834218)
    (17351.000000,0.835102)
    (17459.000000,0.835987)
    (17647.000000,0.836871)
    (17839.000000,0.837756)
    (17964.000000,0.838640)
    (18019.000000,0.839525)
    (18077.000000,0.840409)
    (18163.000000,0.841294)
    (18273.000000,0.842178)
    (18455.000000,0.843063)
    (18636.000000,0.843947)
    (18798.000000,0.844832)
    (18852.000000,0.845716)
    (19027.000000,0.846601)
    (19136.000000,0.847485)
    (19196.000000,0.848370)
    (19251.000000,0.849254)
    (19342.000000,0.850139)
    (19457.000000,0.851024)
    (19525.000000,0.851908)
    (19562.000000,0.852793)
    (19633.000000,0.853677)
    (19843.000000,0.854562)
    (19912.000000,0.855446)
    (20042.000000,0.856331)
    (20118.000000,0.857215)
    (20250.000000,0.858100)
    (20347.000000,0.858984)
    (20414.000000,0.859869)
    (20546.000000,0.860753)
    (20625.000000,0.861638)
    (20717.000000,0.862522)
    (20890.000000,0.863407)
    (20978.000000,0.864291)
    (21180.000000,0.865176)
    (21287.000000,0.866060)
    (21437.000000,0.866945)
    (21567.000000,0.867829)
    (21592.000000,0.868714)
    (21754.000000,0.869598)
    (21896.000000,0.870483)
    (22063.000000,0.871367)
    (22140.000000,0.872252)
    (22265.000000,0.873136)
    (22468.000000,0.874021)
    (22654.000000,0.874905)
    (22797.000000,0.875790)
    (22859.000000,0.876674)
    (23110.000000,0.877559)
    (23233.000000,0.878443)
    (23411.000000,0.879328)
    (23559.000000,0.880212)
    (23896.000000,0.881097)
    (23949.000000,0.881981)
    (24169.000000,0.882866)
    (24381.000000,0.883750)
    (24664.000000,0.884635)
    (24777.000000,0.885519)
    (25049.000000,0.886404)
    (25176.000000,0.887288)
    (25468.000000,0.888173)
    (25864.000000,0.889057)
    (26162.000000,0.889942)
    (26425.000000,0.890826)
    (26665.000000,0.891711)
    (27132.000000,0.892595)
    (27372.000000,0.893480)
    (27397.000000,0.894364)
    (27787.000000,0.895249)
    (27935.000000,0.896133)
    (28094.000000,0.897018)
    (28361.000000,0.897902)
    (28589.000000,0.898787)
    (28817.000000,0.899671)
    (29050.000000,0.900556)
    (29282.000000,0.901440)
    (29651.000000,0.902325)
    (29968.000000,0.903210)
    (30334.000000,0.904094)
    (30870.000000,0.904979)
    (31115.000000,0.905863)
    (31435.000000,0.906748)
    (31734.000000,0.907632)
    (32101.000000,0.908517)
    (32402.000000,0.909401)
    (32857.000000,0.910286)
    (33061.000000,0.911170)
    (33491.000000,0.912055)
    (33646.000000,0.912939)
    (34259.000000,0.913824)
    (34828.000000,0.914708)
    (35275.000000,0.915593)
    (35896.000000,0.916477)
    (36818.000000,0.917362)
    (37147.000000,0.918246)
    (37478.000000,0.919131)
    (38149.000000,0.920015)
    (38632.000000,0.920900)
    (39319.000000,0.921784)
    (39612.000000,0.922669)
    (39965.000000,0.923553)
    (40615.000000,0.924438)
    (41022.000000,0.925322)
    (41160.000000,0.926207)
    (41860.000000,0.927091)
    (42134.000000,0.927976)
    (42883.000000,0.928860)
    (43084.000000,0.929745)
    (43821.000000,0.930629)
    (44433.000000,0.931514)
    (44537.000000,0.932398)
    (44713.000000,0.933283)
    (44962.000000,0.934167)
    (45645.000000,0.935052)
    (46770.000000,0.935936)
    (46891.000000,0.936821)
    (46891.000000,0.937705)
    (46963.000000,0.938590)
    (47454.000000,0.939474)
    (48262.000000,0.940359)
    (48677.000000,0.941243)
    (48885.000000,0.942128)
    (49592.000000,0.943012)
    (50068.000000,0.943897)
    (50977.000000,0.944781)
    (51286.000000,0.945666)
    (52037.000000,0.946550)
    (52551.000000,0.947435)
    (53051.000000,0.948319)
    (53486.000000,0.949204)
    (54111.000000,0.950088)
    (54802.000000,0.950973)
    (56020.000000,0.951857)
    (57538.000000,0.952742)
    (58907.000000,0.953626)
    (59677.000000,0.954511)
    (60721.000000,0.955396)
    (61727.000000,0.956280)
    (62296.000000,0.957165)
    (63514.000000,0.958049)
    (63989.000000,0.958934)
    (64811.000000,0.959818)
    (66577.000000,0.960703)
    (68348.000000,0.961587)
    (69402.000000,0.962472)
    (70296.000000,0.963356)
    (71245.000000,0.964241)
    (72258.000000,0.965125)
    (73355.000000,0.966010)
    (74759.000000,0.966894)
    (76586.000000,0.967779)
    (77548.000000,0.968663)
    (80354.000000,0.969548)
    (81210.000000,0.970432)
    (83143.000000,0.971317)
    (85137.000000,0.972201)
    (87885.000000,0.973086)
    (90114.000000,0.973970)
    (92706.000000,0.974855)
    (95502.000000,0.975739)
    (98865.000000,0.976624)
    (100952.000000,0.977508)
    (102296.000000,0.978393)
    (106428.000000,0.979277)
    (107846.000000,0.980162)
    (109438.000000,0.981046)
    (113605.000000,0.981931)
    (119735.000000,0.982815)
    (122940.000000,0.983700)
    (130174.000000,0.984584)
    (132777.000000,0.985469)
    (136193.000000,0.986353)
    (141182.000000,0.987238)
    (145944.000000,0.988122)
    (154173.000000,0.989007)
    (167810.000000,0.989891)
    (174674.000000,0.990776)
    (185727.000000,0.991660)
    (197044.000000,0.992545)
    (206093.000000,0.993429)
    (216635.000000,0.994314)
    (233084.000000,0.995198)
    (248957.000000,0.996083)
    (269339.000000,0.996967)
    (317470.000000,0.997852)
    (408404.000000,0.998736)
    (786317.000000,0.999621)
};
\addplot[orange, dashed, line width=1.5pt] coordinates {(1785,0) (1785,1)};
\addlegendentry{25\%: 1785}

\addplot[red, dashed, line width=1.5pt] coordinates {(3582,0) (3582,1)};
\addlegendentry{50\%: 3582}

\addplot[green, dashed, line width=1.5pt] coordinates {(10360,0) (10360,1)};
\addlegendentry{75\%: 10360}

\addplot[blue, dashed, line width=1.5pt] coordinates {(28921,0) (28921,1)};
\addlegendentry{90\%: 28921}

\addplot[purple, dashed, line width=1.5pt] coordinates {(54016,0) (54016,1)};
\addlegendentry{95\%: 54016}

\addplot[brown, dashed, line width=1.5pt] coordinates {(167841,0) (167841,1)};
\addlegendentry{99\%: 167841}

\end{axis}
\end{tikzpicture}
